Two-point AG codes from the Beelen-Montanucci maximal curve

In this paper we investigate two-point algebraic-geometry codes (AG codes) coming from the Beelen-Montanucci (BM) maximal curve. We study properties of certain two-point Weierstrass semigroups of the curve and use them for determining a lower bound on the minimum distance of such codes. AG codes with better parameters with respect to comparable two-point codes from the Garcia-G\"uneri-Stichtenoth (GGS) curve are discovered.

==> (inline-0) <==
\begin{tikzpicture}\footnotesize\draw[dashed](-5.2,0)--(5.2,0);\draw[dashed](0,-5.2)--(0,5.2);\draw(-5.28,5.28)--(5.28,5.28);\draw(5.28,-5.28)--(5.28, 5.28);\draw[](0,5.25)--(0,5.31)node[above]{0};\draw[](5.25,0)--(5.31,0)node[right]{0};\draw[](0.88,5.25)--(0.88,5.31)node[above]{11};\draw[](-0.88,5.25)--(-0.88,5.31)node[above]{-11};\draw[](5.25,0.88)--(5.31,0.88)node[right]{11};\draw[](5.25,-0.88)--(5.31,-0.88)node[right]{-11};\draw[](1.76,5.25)--(1.76,5.31)node[above]{22};\draw[](-1.76,5.25)--(-1.76,5.31)node[above]{-22};\draw[](5.25,1.76)--(5.31,1.76)node[right]{22};\draw[](5.25,-1.76)--(5.31,-1.76)node[right]{-22};\draw[](2.64,5.25)--(2.64,5.31)node[above]{33};\draw[](-2.64,5.25)--(-2.64,5.31)node[above]{-33};\draw[](5.25,2.64)--(5.31,2.64)node[right]{33};\draw[](5.25,-2.64)--(5.31,-2.64)node[right]{-33};\draw[](3.52,5.25)--(3.52,5.31)node[above]{44};\draw[](-3.52,5.25)--(-3.52,5.31)node[above]{-44};\draw[](5.25,3.52)--(5.31,3.52)node[right]{44};\draw[](5.25,-3.52)--(5.31,-3.52)node[right]{-44};\draw[](4.4,5.25)--(4.4,5.31)node[above]{55};\draw[](-4.4,5.25)--(-4.4,5.31)node[above]{-55};\draw[](5.25,4.4)--(5.31,4.4)node[right]{55};\draw[](5.25,-4.4)--(5.31,-4.4)node[right]{-55};\draw[](5.28,5.25)--(5.28,5.31)node[above]{66};\draw[](-5.28,5.25)--(-5.28,5.31)node[above]{-66};\draw[](5.25,5.28)--(5.31,5.28)node[right]{66};\draw[](5.25,-5.28)--(5.31,-5.28)node[right]{-66};\fill(-3.52,4.4)circle(0.03);\fill(-3.04,5.2)circle(0.03);\fill(-2.96,5.04)circle(0.03);\fill(-2.96,5.2)circle(0.03);\fill(-2.88,4.88)circle(0.03);\fill(-2.88,5.04)circle(0.03);\fill(-2.88,5.2)circle(0.03);\fill(-2.8,4.72)circle(0.03);\fill(-2.8,4.88)circle(0.03);\fill(-2.8,5.04)circle(0.03);\fill(-2.8,5.2)circle(0.03);\fill(-2.72,4.56)circle(0.03);\fill(-2.72,4.72)circle(0.03);\fill(-2.72,4.88)circle(0.03);\fill(-2.72,5.04)circle(0.03);\fill(-2.72,5.2)circle(0.03);\fill(-2.64,2.64)circle(0.03);\fill(-2.64,4.4)circle(0.03);\fill(-2.64,4.56)circle(0.03);\fill(-2.64,4.72)circle(0.03);\fill(-2.64,4.88)circle(0.03);\fill(-2.64,5.04)circle(0.03);\fill(-2.64,5.2)circle(0.03);\fill(-1.76,3.52)circle(0.03);\fill(-1.76,4.4)circle(0.03);\fill(-1.76,4.56)circle(0.03);\fill(-1.76,4.72)circle(0.03);\fill(-1.76,4.88)circle(0.03);\fill(-1.76,5.04)circle(0.03);\fill(-1.76,5.2)circle(0.03);\fill(-1.28,4.32)circle(0.03);\fill(-1.28,4.4)circle(0.03);\fill(-1.28,4.56)circle(0.03);\fill(-1.28,4.72)circle(0.03);\fill(-1.28,4.88)circle(0.03);\fill(-1.28,5.04)circle(0.03);\fill(-1.28,5.2)circle(0.03);\fill(-1.2,4.16)circle(0.03);\fill(-1.2,4.32)circle(0.03);\fill(-1.2,4.4)circle(0.03);\fill(-1.2,4.56)circle(0.03);\fill(-1.2,4.72)circle(0.03);\fill(-1.2,4.88)circle(0.03);\fill(-1.2,5.04)circle(0.03);\fill(-1.2,5.2)circle(0.03);\fill(-1.12,4)circle(0.03);\fill(-1.12,4.16)circle(0.03);\fill(-1.12,4.32)circle(0.03);\fill(-1.12,4.4)circle(0.03);\fill(-1.12,4.56)circle(0.03);\fill(-1.12,4.72)circle(0.03);\fill(-1.12,4.88)circle(0.03);\fill(-1.12,5.04)circle(0.03);\fill(-1.12,5.2)circle(0.03);\fill(-1.04,3.84)circle(0.03);\fill(-1.04,4)circle(0.03);\fill(-1.04,4.16)circle(0.03);\fill(-1.04,4.32)circle(0.03);\fill(-1.04,4.4)circle(0.03);\fill(-1.04,4.56)circle(0.03);\fill(-1.04,4.72)circle(0.03);\fill(-1.04,4.88)circle(0.03);\fill(-1.04,5.04)circle(0.03);\fill(-1.04,5.2)circle(0.03);\fill(-0.96,3.68)circle(0.03);\fill(-0.96,3.84)circle(0.03);\fill(-0.96,4)circle(0.03);\fill(-0.96,4.16)circle(0.03);\fill(-0.96,4.32)circle(0.03);\fill(-0.96,4.4)circle(0.03);\fill(-0.96,4.56)circle(0.03);\fill(-0.96,4.72)circle(0.03);\fill(-0.96,4.88)circle(0.03);\fill(-0.96,5.04)circle(0.03);\fill(-0.96,5.2)circle(0.03);\fill(-0.88,1.76)circle(0.03);\fill(-0.88,2.64)circle(0.03);\fill(-0.88,3.52)circle(0.03);\fill(-0.88,3.68)circle(0.03);\fill(-0.88,3.84)circle(0.03);\fill(-0.88,4)circle(0.03);\fill(-0.88,4.16)circle(0.03);\fill(-0.88,4.32)circle(0.03);\fill(-0.88,4.4)circle(0.03);\fill(-0.88,4.56)circle(0.03);\fill(-0.88,4.72)circle(0.03);\fill(-0.88,4.88)circle(0.03);\fill(-0.88,5.04)circle(0.03);\fill(-0.88,5.2)circle(0.03);\fill(-0.8,5.12)circle(0.03);\fill(-0.8,5.2)circle(0.03);\fill(-0.72,4.96)circle(0.03);\fill(-0.72,5.04)circle(0.03);\fill(-0.72,5.12)circle(0.03);\fill(-0.72,5.2)circle(0.03);\fill(-0.64,4.8)circle(0.03);\fill(-0.64,4.88)circle(0.03);\fill(-0.64,4.96)circle(0.03);\fill(-0.64,5.04)circle(0.03);\fill(-0.64,5.12)circle(0.03);\fill(-0.64,5.2)circle(0.03);\fill(-0.56,4.64)circle(0.03);\fill(-0.56,4.72)circle(0.03);\fill(-0.56,4.8)circle(0.03);\fill(-0.56,4.88)circle(0.03);\fill(-0.56,4.96)circle(0.03);\fill(-0.56,5.04)circle(0.03);\fill(-0.56,5.12)circle(0.03);\fill(-0.56,5.2)circle(0.03);\fill(-0.48,4.48)circle(0.03);\fill(-0.48,4.56)circle(0.03);\fill(-0.48,4.64)circle(0.03);\fill(-0.48,4.72)circle(0.03);\fill(-0.48,4.8)circle(0.03);\fill(-0.48,4.88)circle(0.03);\fill(-0.48,4.96)circle(0.03);\fill(-0.48,5.04)circle(0.03);\fill(-0.48,5.12)circle(0.03);\fill(-0.48,5.2)circle(0.03);\fill(-0.4,2.56)circle(0.03);\fill(-0.4,2.64)circle(0.03);\fill(-0.4,3.52)circle(0.03);\fill(-0.4,3.68)circle(0.03);\fill(-0.4,3.84)circle(0.03);\fill(-0.4,4)circle(0.03);\fill(-0.4,4.16)circle(0.03);\fill(-0.4,4.32)circle(0.03);\fill(-0.4,4.4)circle(0.03);\fill(-0.4,4.48)circle(0.03);\fill(-0.4,4.56)circle(0.03);\fill(-0.4,4.64)circle(0.03);\fill(-0.4,4.72)circle(0.03);\fill(-0.4,4.8)circle(0.03);\fill(-0.4,4.88)circle(0.03);\fill(-0.4,4.96)circle(0.03);\fill(-0.4,5.04)circle(0.03);\fill(-0.4,5.12)circle(0.03);\fill(-0.4,5.2)circle(0.03);\fill(-0.32,2.4)circle(0.03);\fill(-0.32,2.56)circle(0.03);\fill(-0.32,2.64)circle(0.03);\fill(-0.32,3.52)circle(0.03);\fill(-0.32,3.68)circle(0.03);\fill(-0.32,3.84)circle(0.03);\fill(-0.32,4)circle(0.03);\fill(-0.32,4.16)circle(0.03);\fill(-0.32,4.32)circle(0.03);\fill(-0.32,4.4)circle(0.03);\fill(-0.32,4.48)circle(0.03);\fill(-0.32,4.56)circle(0.03);\fill(-0.32,4.64)circle(0.03);\fill(-0.32,4.72)circle(0.03);\fill(-0.32,4.8)circle(0.03);\fill(-0.32,4.88)circle(0.03);\fill(-0.32,4.96)circle(0.03);\fill(-0.32,5.04)circle(0.03);\fill(-0.32,5.12)circle(0.03);\fill(-0.32,5.2)circle(0.03);\fill(-0.24,2.24)circle(0.03);\fill(-0.24,2.4)circle(0.03);\fill(-0.24,2.56)circle(0.03);\fill(-0.24,2.64)circle(0.03);\fill(-0.24,3.52)circle(0.03);\fill(-0.24,3.68)circle(0.03);\fill(-0.24,3.84)circle(0.03);\fill(-0.24,4)circle(0.03);\fill(-0.24,4.16)circle(0.03);\fill(-0.24,4.32)circle(0.03);\fill(-0.24,4.4)circle(0.03);\fill(-0.24,4.48)circle(0.03);\fill(-0.24,4.56)circle(0.03);\fill(-0.24,4.64)circle(0.03);\fill(-0.24,4.72)circle(0.03);\fill(-0.24,4.8)circle(0.03);\fill(-0.24,4.88)circle(0.03);\fill(-0.24,4.96)circle(0.03);\fill(-0.24,5.04)circle(0.03);\fill(-0.24,5.12)circle(0.03);\fill(-0.24,5.2)circle(0.03);\fill(-0.16,2.08)circle(0.03);\fill(-0.16,2.24)circle(0.03);\fill(-0.16,2.4)circle(0.03);\fill(-0.16,2.56)circle(0.03);\fill(-0.16,2.64)circle(0.03);\fill(-0.16,3.52)circle(0.03);\fill(-0.16,3.68)circle(0.03);\fill(-0.16,3.84)circle(0.03);\fill(-0.16,4)circle(0.03);\fill(-0.16,4.16)circle(0.03);\fill(-0.16,4.32)circle(0.03);\fill(-0.16,4.4)circle(0.03);\fill(-0.16,4.48)circle(0.03);\fill(-0.16,4.56)circle(0.03);\fill(-0.16,4.64)circle(0.03);\fill(-0.16,4.72)circle(0.03);\fill(-0.16,4.8)circle(0.03);\fill(-0.16,4.88)circle(0.03);\fill(-0.16,4.96)circle(0.03);\fill(-0.16,5.04)circle(0.03);\fill(-0.16,5.12)circle(0.03);\fill(-0.16,5.2)circle(0.03);\fill(-0.08,1.92)circle(0.03);\fill(-0.08,2.08)circle(0.03);\fill(-0.08,2.24)circle(0.03);\fill(-0.08,2.4)circle(0.03);\fill(-0.08,2.56)circle(0.03);\fill(-0.08,2.64)circle(0.03);\fill(-0.08,3.52)circle(0.03);\fill(-0.08,3.68)circle(0.03);\fill(-0.08,3.84)circle(0.03);\fill(-0.08,4)circle(0.03);\fill(-0.08,4.16)circle(0.03);\fill(-0.08,4.32)circle(0.03);\fill(-0.08,4.4)circle(0.03);\fill(-0.08,4.48)circle(0.03);\fill(-0.08,4.56)circle(0.03);\fill(-0.08,4.64)circle(0.03);\fill(-0.08,4.72)circle(0.03);\fill(-0.08,4.8)circle(0.03);\fill(-0.08,4.88)circle(0.03);\fill(-0.08,4.96)circle(0.03);\fill(-0.08,5.04)circle(0.03);\fill(-0.08,5.12)circle(0.03);\fill(-0.08,5.2)circle(0.03);\fill(0,0)circle(0.03);\fill(0,1.76)circle(0.03);\fill(0,1.92)circle(0.03);\fill(0,2.08)circle(0.03);\fill(0,2.24)circle(0.03);\fill(0,2.4)circle(0.03);\fill(0,2.56)circle(0.03);\fill(0,2.64)circle(0.03);\fill(0,3.52)circle(0.03);\fill(0,3.68)circle(0.03);\fill(0,3.84)circle(0.03);\fill(0,4)circle(0.03);\fill(0,4.16)circle(0.03);\fill(0,4.32)circle(0.03);\fill(0,4.4)circle(0.03);\fill(0,4.48)circle(0.03);\fill(0,4.56)circle(0.03);\fill(0,4.64)circle(0.03);\fill(0,4.72)circle(0.03);\fill(0,4.8)circle(0.03);\fill(0,4.88)circle(0.03);\fill(0,4.96)circle(0.03);\fill(0,5.04)circle(0.03);\fill(0,5.12)circle(0.03);\fill(0,5.2)circle(0.03);\fill(0.48,3.44)circle(0.03);\fill(0.48,3.52)circle(0.03);\fill(0.48,3.68)circle(0.03);\fill(0.48,3.84)circle(0.03);\fill(0.48,4)circle(0.03);\fill(0.48,4.16)circle(0.03);\fill(0.48,4.32)circle(0.03);\fill(0.48,4.4)circle(0.03);\fill(0.48,4.48)circle(0.03);\fill(0.48,4.56)circle(0.03);\fill(0.48,4.64)circle(0.03);\fill(0.48,4.72)circle(0.03);\fill(0.48,4.8)circle(0.03);\fill(0.48,4.88)circle(0.03);\fill(0.48,4.96)circle(0.03);\fill(0.48,5.04)circle(0.03);\fill(0.48,5.12)circle(0.03);\fill(0.48,5.2)circle(0.03);\fill(0.56,3.28)circle(0.03);\fill(0.56,3.44)circle(0.03);\fill(0.56,3.52)circle(0.03);\fill(0.56,3.68)circle(0.03);\fill(0.56,3.84)circle(0.03);\fill(0.56,4)circle(0.03);\fill(0.56,4.16)circle(0.03);\fill(0.56,4.32)circle(0.03);\fill(0.56,4.4)circle(0.03);\fill(0.56,4.48)circle(0.03);\fill(0.56,4.56)circle(0.03);\fill(0.56,4.64)circle(0.03);\fill(0.56,4.72)circle(0.03);\fill(0.56,4.8)circle(0.03);\fill(0.56,4.88)circle(0.03);\fill(0.56,4.96)circle(0.03);\fill(0.56,5.04)circle(0.03);\fill(0.56,5.12)circle(0.03);\fill(0.56,5.2)circle(0.03);\fill(0.64,3.12)circle(0.03);\fill(0.64,3.28)circle(0.03);\fill(0.64,3.44)circle(0.03);\fill(0.64,3.52)circle(0.03);\fill(0.64,3.68)circle(0.03);\fill(0.64,3.84)circle(0.03);\fill(0.64,4)circle(0.03);\fill(0.64,4.16)circle(0.03);\fill(0.64,4.32)circle(0.03);\fill(0.64,4.4)circle(0.03);\fill(0.64,4.48)circle(0.03);\fill(0.64,4.56)circle(0.03);\fill(0.64,4.64)circle(0.03);\fill(0.64,4.72)circle(0.03);\fill(0.64,4.8)circle(0.03);\fill(0.64,4.88)circle(0.03);\fill(0.64,4.96)circle(0.03);\fill(0.64,5.04)circle(0.03);\fill(0.64,5.12)circle(0.03);\fill(0.64,5.2)circle(0.03);\fill(0.72,2.96)circle(0.03);\fill(0.72,3.12)circle(0.03);\fill(0.72,3.28)circle(0.03);\fill(0.72,3.44)circle(0.03);\fill(0.72,3.52)circle(0.03);\fill(0.72,3.68)circle(0.03);\fill(0.72,3.84)circle(0.03);\fill(0.72,4)circle(0.03);\fill(0.72,4.16)circle(0.03);\fill(0.72,4.32)circle(0.03);\fill(0.72,4.4)circle(0.03);\fill(0.72,4.48)circle(0.03);\fill(0.72,4.56)circle(0.03);\fill(0.72,4.64)circle(0.03);\fill(0.72,4.72)circle(0.03);\fill(0.72,4.8)circle(0.03);\fill(0.72,4.88)circle(0.03);\fill(0.72,4.96)circle(0.03);\fill(0.72,5.04)circle(0.03);\fill(0.72,5.12)circle(0.03);\fill(0.72,5.2)circle(0.03);\fill(0.8,2.8)circle(0.03);\fill(0.8,2.96)circle(0.03);\fill(0.8,3.12)circle(0.03);\fill(0.8,3.28)circle(0.03);\fill(0.8,3.44)circle(0.03);\fill(0.8,3.52)circle(0.03);\fill(0.8,3.68)circle(0.03);\fill(0.8,3.84)circle(0.03);\fill(0.8,4)circle(0.03);\fill(0.8,4.16)circle(0.03);\fill(0.8,4.32)circle(0.03);\fill(0.8,4.4)circle(0.03);\fill(0.8,4.48)circle(0.03);\fill(0.8,4.56)circle(0.03);\fill(0.8,4.64)circle(0.03);\fill(0.8,4.72)circle(0.03);\fill(0.8,4.8)circle(0.03);\fill(0.8,4.88)circle(0.03);\fill(0.8,4.96)circle(0.03);\fill(0.8,5.04)circle(0.03);\fill(0.8,5.12)circle(0.03);\fill(0.8,5.2)circle(0.03);\fill(0.88,0.88)circle(0.03);\fill(0.88,1.76)circle(0.03);\fill(0.88,1.92)circle(0.03);\fill(0.88,2.08)circle(0.03);\fill(0.88,2.24)circle(0.03);\fill(0.88,2.4)circle(0.03);\fill(0.88,2.56)circle(0.03);\fill(0.88,2.64)circle(0.03);\fill(0.88,2.8)circle(0.03);\fill(0.88,2.96)circle(0.03);\fill(0.88,3.12)circle(0.03);\fill(0.88,3.28)circle(0.03);\fill(0.88,3.44)circle(0.03);\fill(0.88,3.52)circle(0.03);\fill(0.88,3.68)circle(0.03);\fill(0.88,3.84)circle(0.03);\fill(0.88,4)circle(0.03);\fill(0.88,4.16)circle(0.03);\fill(0.88,4.32)circle(0.03);\fill(0.88,4.4)circle(0.03);\fill(0.88,4.48)circle(0.03);\fill(0.88,4.56)circle(0.03);\fill(0.88,4.64)circle(0.03);\fill(0.88,4.72)circle(0.03);\fill(0.88,4.8)circle(0.03);\fill(0.88,4.88)circle(0.03);\fill(0.88,4.96)circle(0.03);\fill(0.88,5.04)circle(0.03);\fill(0.88,5.12)circle(0.03);\fill(0.88,5.2)circle(0.03);\fill(0.96,4.24)circle(0.03);\fill(0.96,4.32)circle(0.03);\fill(0.96,4.4)circle(0.03);\fill(0.96,4.48)circle(0.03);\fill(0.96,4.56)circle(0.03);\fill(0.96,4.64)circle(0.03);\fill(0.96,4.72)circle(0.03);\fill(0.96,4.8)circle(0.03);\fill(0.96,4.88)circle(0.03);\fill(0.96,4.96)circle(0.03);\fill(0.96,5.04)circle(0.03);\fill(0.96,5.12)circle(0.03);\fill(0.96,5.2)circle(0.03);\fill(1.04,4.08)circle(0.03);\fill(1.04,4.16)circle(0.03);\fill(1.04,4.24)circle(0.03);\fill(1.04,4.32)circle(0.03);\fill(1.04,4.4)circle(0.03);\fill(1.04,4.48)circle(0.03);\fill(1.04,4.56)circle(0.03);\fill(1.04,4.64)circle(0.03);\fill(1.04,4.72)circle(0.03);\fill(1.04,4.8)circle(0.03);\fill(1.04,4.88)circle(0.03);\fill(1.04,4.96)circle(0.03);\fill(1.04,5.04)circle(0.03);\fill(1.04,5.12)circle(0.03);\fill(1.04,5.2)circle(0.03);\fill(1.12,3.92)circle(0.03);\fill(1.12,4)circle(0.03);\fill(1.12,4.08)circle(0.03);\fill(1.12,4.16)circle(0.03);\fill(1.12,4.24)circle(0.03);\fill(1.12,4.32)circle(0.03);\fill(1.12,4.4)circle(0.03);\fill(1.12,4.48)circle(0.03);\fill(1.12,4.56)circle(0.03);\fill(1.12,4.64)circle(0.03);\fill(1.12,4.72)circle(0.03);\fill(1.12,4.8)circle(0.03);\fill(1.12,4.88)circle(0.03);\fill(1.12,4.96)circle(0.03);\fill(1.12,5.04)circle(0.03);\fill(1.12,5.12)circle(0.03);\fill(1.12,5.2)circle(0.03);\fill(1.2,3.76)circle(0.03);\fill(1.2,3.84)circle(0.03);\fill(1.2,3.92)circle(0.03);\fill(1.2,4)circle(0.03);\fill(1.2,4.08)circle(0.03);\fill(1.2,4.16)circle(0.03);\fill(1.2,4.24)circle(0.03);\fill(1.2,4.32)circle(0.03);\fill(1.2,4.4)circle(0.03);\fill(1.2,4.48)circle(0.03);\fill(1.2,4.56)circle(0.03);\fill(1.2,4.64)circle(0.03);\fill(1.2,4.72)circle(0.03);\fill(1.2,4.8)circle(0.03);\fill(1.2,4.88)circle(0.03);\fill(1.2,4.96)circle(0.03);\fill(1.2,5.04)circle(0.03);\fill(1.2,5.12)circle(0.03);\fill(1.2,5.2)circle(0.03);\fill(1.28,3.6)circle(0.03);\fill(1.28,3.68)circle(0.03);\fill(1.28,3.76)circle(0.03);\fill(1.28,3.84)circle(0.03);\fill(1.28,3.92)circle(0.03);\fill(1.28,4)circle(0.03);\fill(1.28,4.08)circle(0.03);\fill(1.28,4.16)circle(0.03);\fill(1.28,4.24)circle(0.03);\fill(1.28,4.32)circle(0.03);\fill(1.28,4.4)circle(0.03);\fill(1.28,4.48)circle(0.03);\fill(1.28,4.56)circle(0.03);\fill(1.28,4.64)circle(0.03);\fill(1.28,4.72)circle(0.03);\fill(1.28,4.8)circle(0.03);\fill(1.28,4.88)circle(0.03);\fill(1.28,4.96)circle(0.03);\fill(1.28,5.04)circle(0.03);\fill(1.28,5.12)circle(0.03);\fill(1.28,5.2)circle(0.03);\fill(1.36,1.68)circle(0.03);\fill(1.36,1.76)circle(0.03);\fill(1.36,1.92)circle(0.03);\fill(1.36,2.08)circle(0.03);\fill(1.36,2.24)circle(0.03);\fill(1.36,2.4)circle(0.03);\fill(1.36,2.56)circle(0.03);\fill(1.36,2.64)circle(0.03);\fill(1.36,2.8)circle(0.03);\fill(1.36,2.96)circle(0.03);\fill(1.36,3.12)circle(0.03);\fill(1.36,3.28)circle(0.03);\fill(1.36,3.44)circle(0.03);\fill(1.36,3.52)circle(0.03);\fill(1.36,3.6)circle(0.03);\fill(1.36,3.68)circle(0.03);\fill(1.36,3.76)circle(0.03);\fill(1.36,3.84)circle(0.03);\fill(1.36,3.92)circle(0.03);\fill(1.36,4)circle(0.03);\fill(1.36,4.08)circle(0.03);\fill(1.36,4.16)circle(0.03);\fill(1.36,4.24)circle(0.03);\fill(1.36,4.32)circle(0.03);\fill(1.36,4.4)circle(0.03);\fill(1.36,4.48)circle(0.03);\fill(1.36,4.56)circle(0.03);\fill(1.36,4.64)circle(0.03);\fill(1.36,4.72)circle(0.03);\fill(1.36,4.8)circle(0.03);\fill(1.36,4.88)circle(0.03);\fill(1.36,4.96)circle(0.03);\fill(1.36,5.04)circle(0.03);\fill(1.36,5.12)circle(0.03);\fill(1.36,5.2)circle(0.03);\fill(1.44,1.52)circle(0.03);\fill(1.44,1.68)circle(0.03);\fill(1.44,1.76)circle(0.03);\fill(1.44,1.92)circle(0.03);\fill(1.44,2.08)circle(0.03);\fill(1.44,2.24)circle(0.03);\fill(1.44,2.4)circle(0.03);\fill(1.44,2.56)circle(0.03);\fill(1.44,2.64)circle(0.03);\fill(1.44,2.8)circle(0.03);\fill(1.44,2.96)circle(0.03);\fill(1.44,3.12)circle(0.03);\fill(1.44,3.28)circle(0.03);\fill(1.44,3.44)circle(0.03);\fill(1.44,3.52)circle(0.03);\fill(1.44,3.6)circle(0.03);\fill(1.44,3.68)circle(0.03);\fill(1.44,3.76)circle(0.03);\fill(1.44,3.84)circle(0.03);\fill(1.44,3.92)circle(0.03);\fill(1.44,4)circle(0.03);\fill(1.44,4.08)circle(0.03);\fill(1.44,4.16)circle(0.03);\fill(1.44,4.24)circle(0.03);\fill(1.44,4.32)circle(0.03);\fill(1.44,4.4)circle(0.03);\fill(1.44,4.48)circle(0.03);\fill(1.44,4.56)circle(0.03);\fill(1.44,4.64)circle(0.03);\fill(1.44,4.72)circle(0.03);\fill(1.44,4.8)circle(0.03);\fill(1.44,4.88)circle(0.03);\fill(1.44,4.96)circle(0.03);\fill(1.44,5.04)circle(0.03);\fill(1.44,5.12)circle(0.03);\fill(1.44,5.2)circle(0.03);\fill(1.52,1.36)circle(0.03);\fill(1.52,1.52)circle(0.03);\fill(1.52,1.68)circle(0.03);\fill(1.52,1.76)circle(0.03);\fill(1.52,1.92)circle(0.03);\fill(1.52,2.08)circle(0.03);\fill(1.52,2.24)circle(0.03);\fill(1.52,2.4)circle(0.03);\fill(1.52,2.56)circle(0.03);\fill(1.52,2.64)circle(0.03);\fill(1.52,2.8)circle(0.03);\fill(1.52,2.96)circle(0.03);\fill(1.52,3.12)circle(0.03);\fill(1.52,3.28)circle(0.03);\fill(1.52,3.44)circle(0.03);\fill(1.52,3.52)circle(0.03);\fill(1.52,3.6)circle(0.03);\fill(1.52,3.68)circle(0.03);\fill(1.52,3.76)circle(0.03);\fill(1.52,3.84)circle(0.03);\fill(1.52,3.92)circle(0.03);\fill(1.52,4)circle(0.03);\fill(1.52,4.08)circle(0.03);\fill(1.52,4.16)circle(0.03);\fill(1.52,4.24)circle(0.03);\fill(1.52,4.32)circle(0.03);\fill(1.52,4.4)circle(0.03);\fill(1.52,4.48)circle(0.03);\fill(1.52,4.56)circle(0.03);\fill(1.52,4.64)circle(0.03);\fill(1.52,4.72)circle(0.03);\fill(1.52,4.8)circle(0.03);\fill(1.52,4.88)circle(0.03);\fill(1.52,4.96)circle(0.03);\fill(1.52,5.04)circle(0.03);\fill(1.52,5.12)circle(0.03);\fill(1.52,5.2)circle(0.03);\fill(1.6,1.2)circle(0.03);\fill(1.6,1.36)circle(0.03);\fill(1.6,1.52)circle(0.03);\fill(1.6,1.68)circle(0.03);\fill(1.6,1.76)circle(0.03);\fill(1.6,1.92)circle(0.03);\fill(1.6,2.08)circle(0.03);\fill(1.6,2.24)circle(0.03);\fill(1.6,2.4)circle(0.03);\fill(1.6,2.56)circle(0.03);\fill(1.6,2.64)circle(0.03);\fill(1.6,2.8)circle(0.03);\fill(1.6,2.96)circle(0.03);\fill(1.6,3.12)circle(0.03);\fill(1.6,3.28)circle(0.03);\fill(1.6,3.44)circle(0.03);\fill(1.6,3.52)circle(0.03);\fill(1.6,3.6)circle(0.03);\fill(1.6,3.68)circle(0.03);\fill(1.6,3.76)circle(0.03);\fill(1.6,3.84)circle(0.03);\fill(1.6,3.92)circle(0.03);\fill(1.6,4)circle(0.03);\fill(1.6,4.08)circle(0.03);\fill(1.6,4.16)circle(0.03);\fill(1.6,4.24)circle(0.03);\fill(1.6,4.32)circle(0.03);\fill(1.6,4.4)circle(0.03);\fill(1.6,4.48)circle(0.03);\fill(1.6,4.56)circle(0.03);\fill(1.6,4.64)circle(0.03);\fill(1.6,4.72)circle(0.03);\fill(1.6,4.8)circle(0.03);\fill(1.6,4.88)circle(0.03);\fill(1.6,4.96)circle(0.03);\fill(1.6,5.04)circle(0.03);\fill(1.6,5.12)circle(0.03);\fill(1.6,5.2)circle(0.03);\fill(1.68,1.04)circle(0.03);\fill(1.68,1.2)circle(0.03);\fill(1.68,1.36)circle(0.03);\fill(1.68,1.52)circle(0.03);\fill(1.68,1.68)circle(0.03);\fill(1.68,1.76)circle(0.03);\fill(1.68,1.92)circle(0.03);\fill(1.68,2.08)circle(0.03);\fill(1.68,2.24)circle(0.03);\fill(1.68,2.4)circle(0.03);\fill(1.68,2.56)circle(0.03);\fill(1.68,2.64)circle(0.03);\fill(1.68,2.8)circle(0.03);\fill(1.68,2.96)circle(0.03);\fill(1.68,3.12)circle(0.03);\fill(1.68,3.28)circle(0.03);\fill(1.68,3.44)circle(0.03);\fill(1.68,3.52)circle(0.03);\fill(1.68,3.6)circle(0.03);\fill(1.68,3.68)circle(0.03);\fill(1.68,3.76)circle(0.03);\fill(1.68,3.84)circle(0.03);\fill(1.68,3.92)circle(0.03);\fill(1.68,4)circle(0.03);\fill(1.68,4.08)circle(0.03);\fill(1.68,4.16)circle(0.03);\fill(1.68,4.24)circle(0.03);\fill(1.68,4.32)circle(0.03);\fill(1.68,4.4)circle(0.03);\fill(1.68,4.48)circle(0.03);\fill(1.68,4.56)circle(0.03);\fill(1.68,4.64)circle(0.03);\fill(1.68,4.72)circle(0.03);\fill(1.68,4.8)circle(0.03);\fill(1.68,4.88)circle(0.03);\fill(1.68,4.96)circle(0.03);\fill(1.68,5.04)circle(0.03);\fill(1.68,5.12)circle(0.03);\fill(1.68,5.2)circle(0.03);\fill(1.76,-0.88)circle(0.03);\fill(1.76,0)circle(0.03);\fill(1.76,0.88)circle(0.03);\fill(1.76,1.04)circle(0.03);\fill(1.76,1.2)circle(0.03);\fill(1.76,1.36)circle(0.03);\fill(1.76,1.52)circle(0.03);\fill(1.76,1.68)circle(0.03);\fill(1.76,1.76)circle(0.03);\fill(1.76,1.92)circle(0.03);\fill(1.76,2.08)circle(0.03);\fill(1.76,2.24)circle(0.03);\fill(1.76,2.4)circle(0.03);\fill(1.76,2.56)circle(0.03);\fill(1.76,2.64)circle(0.03);\fill(1.76,2.8)circle(0.03);\fill(1.76,2.96)circle(0.03);\fill(1.76,3.12)circle(0.03);\fill(1.76,3.28)circle(0.03);\fill(1.76,3.44)circle(0.03);\fill(1.76,3.52)circle(0.03);\fill(1.76,3.6)circle(0.03);\fill(1.76,3.68)circle(0.03);\fill(1.76,3.76)circle(0.03);\fill(1.76,3.84)circle(0.03);\fill(1.76,3.92)circle(0.03);\fill(1.76,4)circle(0.03);\fill(1.76,4.08)circle(0.03);\fill(1.76,4.16)circle(0.03);\fill(1.76,4.24)circle(0.03);\fill(1.76,4.32)circle(0.03);\fill(1.76,4.4)circle(0.03);\fill(1.76,4.48)circle(0.03);\fill(1.76,4.56)circle(0.03);\fill(1.76,4.64)circle(0.03);\fill(1.76,4.72)circle(0.03);\fill(1.76,4.8)circle(0.03);\fill(1.76,4.88)circle(0.03);\fill(1.76,4.96)circle(0.03);\fill(1.76,5.04)circle(0.03);\fill(1.76,5.12)circle(0.03);\fill(1.76,5.2)circle(0.03);\fill(1.84,2.48)circle(0.03);\fill(1.84,2.56)circle(0.03);\fill(1.84,2.64)circle(0.03);\fill(1.84,2.8)circle(0.03);\fill(1.84,2.96)circle(0.03);\fill(1.84,3.12)circle(0.03);\fill(1.84,3.28)circle(0.03);\fill(1.84,3.44)circle(0.03);\fill(1.84,3.52)circle(0.03);\fill(1.84,3.6)circle(0.03);\fill(1.84,3.68)circle(0.03);\fill(1.84,3.76)circle(0.03);\fill(1.84,3.84)circle(0.03);\fill(1.84,3.92)circle(0.03);\fill(1.84,4)circle(0.03);\fill(1.84,4.08)circle(0.03);\fill(1.84,4.16)circle(0.03);\fill(1.84,4.24)circle(0.03);\fill(1.84,4.32)circle(0.03);\fill(1.84,4.4)circle(0.03);\fill(1.84,4.48)circle(0.03);\fill(1.84,4.56)circle(0.03);\fill(1.84,4.64)circle(0.03);\fill(1.84,4.72)circle(0.03);\fill(1.84,4.8)circle(0.03);\fill(1.84,4.88)circle(0.03);\fill(1.84,4.96)circle(0.03);\fill(1.84,5.04)circle(0.03);\fill(1.84,5.12)circle(0.03);\fill(1.84,5.2)circle(0.03);\fill(1.92,2.32)circle(0.03);\fill(1.92,2.4)circle(0.03);\fill(1.92,2.48)circle(0.03);\fill(1.92,2.56)circle(0.03);\fill(1.92,2.64)circle(0.03);\fill(1.92,2.8)circle(0.03);\fill(1.92,2.96)circle(0.03);\fill(1.92,3.12)circle(0.03);\fill(1.92,3.28)circle(0.03);\fill(1.92,3.44)circle(0.03);\fill(1.92,3.52)circle(0.03);\fill(1.92,3.6)circle(0.03);\fill(1.92,3.68)circle(0.03);\fill(1.92,3.76)circle(0.03);\fill(1.92,3.84)circle(0.03);\fill(1.92,3.92)circle(0.03);\fill(1.92,4)circle(0.03);\fill(1.92,4.08)circle(0.03);\fill(1.92,4.16)circle(0.03);\fill(1.92,4.24)circle(0.03);\fill(1.92,4.32)circle(0.03);\fill(1.92,4.4)circle(0.03);\fill(1.92,4.48)circle(0.03);\fill(1.92,4.56)circle(0.03);\fill(1.92,4.64)circle(0.03);\fill(1.92,4.72)circle(0.03);\fill(1.92,4.8)circle(0.03);\fill(1.92,4.88)circle(0.03);\fill(1.92,4.96)circle(0.03);\fill(1.92,5.04)circle(0.03);\fill(1.92,5.12)circle(0.03);\fill(1.92,5.2)circle(0.03);\fill(2,2.16)circle(0.03);\fill(2,2.24)circle(0.03);\fill(2,2.32)circle(0.03);\fill(2,2.4)circle(0.03);\fill(2,2.48)circle(0.03);\fill(2,2.56)circle(0.03);\fill(2,2.64)circle(0.03);\fill(2,2.8)circle(0.03);\fill(2,2.96)circle(0.03);\fill(2,3.12)circle(0.03);\fill(2,3.28)circle(0.03);\fill(2,3.44)circle(0.03);\fill(2,3.52)circle(0.03);\fill(2,3.6)circle(0.03);\fill(2,3.68)circle(0.03);\fill(2,3.76)circle(0.03);\fill(2,3.84)circle(0.03);\fill(2,3.92)circle(0.03);\fill(2,4)circle(0.03);\fill(2,4.08)circle(0.03);\fill(2,4.16)circle(0.03);\fill(2,4.24)circle(0.03);\fill(2,4.32)circle(0.03);\fill(2,4.4)circle(0.03);\fill(2,4.48)circle(0.03);\fill(2,4.56)circle(0.03);\fill(2,4.64)circle(0.03);\fill(2,4.72)circle(0.03);\fill(2,4.8)circle(0.03);\fill(2,4.88)circle(0.03);\fill(2,4.96)circle(0.03);\fill(2,5.04)circle(0.03);\fill(2,5.12)circle(0.03);\fill(2,5.2)circle(0.03);\fill(2.08,2)circle(0.03);\fill(2.08,2.08)circle(0.03);\fill(2.08,2.16)circle(0.03);\fill(2.08,2.24)circle(0.03);\fill(2.08,2.32)circle(0.03);\fill(2.08,2.4)circle(0.03);\fill(2.08,2.48)circle(0.03);\fill(2.08,2.56)circle(0.03);\fill(2.08,2.64)circle(0.03);\fill(2.08,2.8)circle(0.03);\fill(2.08,2.96)circle(0.03);\fill(2.08,3.12)circle(0.03);\fill(2.08,3.28)circle(0.03);\fill(2.08,3.44)circle(0.03);\fill(2.08,3.52)circle(0.03);\fill(2.08,3.6)circle(0.03);\fill(2.08,3.68)circle(0.03);\fill(2.08,3.76)circle(0.03);\fill(2.08,3.84)circle(0.03);\fill(2.08,3.92)circle(0.03);\fill(2.08,4)circle(0.03);\fill(2.08,4.08)circle(0.03);\fill(2.08,4.16)circle(0.03);\fill(2.08,4.24)circle(0.03);\fill(2.08,4.32)circle(0.03);\fill(2.08,4.4)circle(0.03);\fill(2.08,4.48)circle(0.03);\fill(2.08,4.56)circle(0.03);\fill(2.08,4.64)circle(0.03);\fill(2.08,4.72)circle(0.03);\fill(2.08,4.8)circle(0.03);\fill(2.08,4.88)circle(0.03);\fill(2.08,4.96)circle(0.03);\fill(2.08,5.04)circle(0.03);\fill(2.08,5.12)circle(0.03);\fill(2.08,5.2)circle(0.03);\fill(2.16,1.84)circle(0.03);\fill(2.16,1.92)circle(0.03);\fill(2.16,2)circle(0.03);\fill(2.16,2.08)circle(0.03);\fill(2.16,2.16)circle(0.03);\fill(2.16,2.24)circle(0.03);\fill(2.16,2.32)circle(0.03);\fill(2.16,2.4)circle(0.03);\fill(2.16,2.48)circle(0.03);\fill(2.16,2.56)circle(0.03);\fill(2.16,2.64)circle(0.03);\fill(2.16,2.8)circle(0.03);\fill(2.16,2.96)circle(0.03);\fill(2.16,3.12)circle(0.03);\fill(2.16,3.28)circle(0.03);\fill(2.16,3.44)circle(0.03);\fill(2.16,3.52)circle(0.03);\fill(2.16,3.6)circle(0.03);\fill(2.16,3.68)circle(0.03);\fill(2.16,3.76)circle(0.03);\fill(2.16,3.84)circle(0.03);\fill(2.16,3.92)circle(0.03);\fill(2.16,4)circle(0.03);\fill(2.16,4.08)circle(0.03);\fill(2.16,4.16)circle(0.03);\fill(2.16,4.24)circle(0.03);\fill(2.16,4.32)circle(0.03);\fill(2.16,4.4)circle(0.03);\fill(2.16,4.48)circle(0.03);\fill(2.16,4.56)circle(0.03);\fill(2.16,4.64)circle(0.03);\fill(2.16,4.72)circle(0.03);\fill(2.16,4.8)circle(0.03);\fill(2.16,4.88)circle(0.03);\fill(2.16,4.96)circle(0.03);\fill(2.16,5.04)circle(0.03);\fill(2.16,5.12)circle(0.03);\fill(2.16,5.2)circle(0.03);\fill(2.24,-0.08)circle(0.03);\fill(2.24,0)circle(0.03);\fill(2.24,0.88)circle(0.03);\fill(2.24,1.04)circle(0.03);\fill(2.24,1.2)circle(0.03);\fill(2.24,1.36)circle(0.03);\fill(2.24,1.52)circle(0.03);\fill(2.24,1.68)circle(0.03);\fill(2.24,1.76)circle(0.03);\fill(2.24,1.84)circle(0.03);\fill(2.24,1.92)circle(0.03);\fill(2.24,2)circle(0.03);\fill(2.24,2.08)circle(0.03);\fill(2.24,2.16)circle(0.03);\fill(2.24,2.24)circle(0.03);\fill(2.24,2.32)circle(0.03);\fill(2.24,2.4)circle(0.03);\fill(2.24,2.48)circle(0.03);\fill(2.24,2.56)circle(0.03);\fill(2.24,2.64)circle(0.03);\fill(2.24,2.8)circle(0.03);\fill(2.24,2.96)circle(0.03);\fill(2.24,3.12)circle(0.03);\fill(2.24,3.28)circle(0.03);\fill(2.24,3.44)circle(0.03);\fill(2.24,3.52)circle(0.03);\fill(2.24,3.6)circle(0.03);\fill(2.24,3.68)circle(0.03);\fill(2.24,3.76)circle(0.03);\fill(2.24,3.84)circle(0.03);\fill(2.24,3.92)circle(0.03);\fill(2.24,4)circle(0.03);\fill(2.24,4.08)circle(0.03);\fill(2.24,4.16)circle(0.03);\fill(2.24,4.24)circle(0.03);\fill(2.24,4.32)circle(0.03);\fill(2.24,4.4)circle(0.03);\fill(2.24,4.48)circle(0.03);\fill(2.24,4.56)circle(0.03);\fill(2.24,4.64)circle(0.03);\fill(2.24,4.72)circle(0.03);\fill(2.24,4.8)circle(0.03);\fill(2.24,4.88)circle(0.03);\fill(2.24,4.96)circle(0.03);\fill(2.24,5.04)circle(0.03);\fill(2.24,5.12)circle(0.03);\fill(2.32,-0.24)circle(0.03);\fill(2.32,-0.08)circle(0.03);\fill(2.32,0)circle(0.03);\fill(2.32,0.88)circle(0.03);\fill(2.32,1.04)circle(0.03);\fill(2.32,1.2)circle(0.03);\fill(2.32,1.36)circle(0.03);\fill(2.32,1.52)circle(0.03);\fill(2.32,1.68)circle(0.03);\fill(2.32,1.76)circle(0.03);\fill(2.32,1.84)circle(0.03);\fill(2.32,1.92)circle(0.03);\fill(2.32,2)circle(0.03);\fill(2.32,2.08)circle(0.03);\fill(2.32,2.16)circle(0.03);\fill(2.32,2.24)circle(0.03);\fill(2.32,2.32)circle(0.03);\fill(2.32,2.4)circle(0.03);\fill(2.32,2.48)circle(0.03);\fill(2.32,2.56)circle(0.03);\fill(2.32,2.64)circle(0.03);\fill(2.32,2.8)circle(0.03);\fill(2.32,2.96)circle(0.03);\fill(2.32,3.12)circle(0.03);\fill(2.32,3.28)circle(0.03);\fill(2.32,3.44)circle(0.03);\fill(2.32,3.52)circle(0.03);\fill(2.32,3.6)circle(0.03);\fill(2.32,3.68)circle(0.03);\fill(2.32,3.76)circle(0.03);\fill(2.32,3.84)circle(0.03);\fill(2.32,3.92)circle(0.03);\fill(2.32,4)circle(0.03);\fill(2.32,4.08)circle(0.03);\fill(2.32,4.16)circle(0.03);\fill(2.32,4.24)circle(0.03);\fill(2.32,4.32)circle(0.03);\fill(2.32,4.4)circle(0.03);\fill(2.32,4.48)circle(0.03);\fill(2.32,4.56)circle(0.03);\fill(2.32,4.64)circle(0.03);\fill(2.32,4.72)circle(0.03);\fill(2.32,4.8)circle(0.03);\fill(2.32,4.88)circle(0.03);\fill(2.32,4.96)circle(0.03);\fill(2.32,5.04)circle(0.03);\fill(2.4,-0.4)circle(0.03);\fill(2.4,-0.24)circle(0.03);\fill(2.4,-0.08)circle(0.03);\fill(2.4,0)circle(0.03);\fill(2.4,0.88)circle(0.03);\fill(2.4,1.04)circle(0.03);\fill(2.4,1.2)circle(0.03);\fill(2.4,1.36)circle(0.03);\fill(2.4,1.52)circle(0.03);\fill(2.4,1.68)circle(0.03);\fill(2.4,1.76)circle(0.03);\fill(2.4,1.84)circle(0.03);\fill(2.4,1.92)circle(0.03);\fill(2.4,2)circle(0.03);\fill(2.4,2.08)circle(0.03);\fill(2.4,2.16)circle(0.03);\fill(2.4,2.24)circle(0.03);\fill(2.4,2.32)circle(0.03);\fill(2.4,2.4)circle(0.03);\fill(2.4,2.48)circle(0.03);\fill(2.4,2.56)circle(0.03);\fill(2.4,2.64)circle(0.03);\fill(2.4,2.8)circle(0.03);\fill(2.4,2.96)circle(0.03);\fill(2.4,3.12)circle(0.03);\fill(2.4,3.28)circle(0.03);\fill(2.4,3.44)circle(0.03);\fill(2.4,3.52)circle(0.03);\fill(2.4,3.6)circle(0.03);\fill(2.4,3.68)circle(0.03);\fill(2.4,3.76)circle(0.03);\fill(2.4,3.84)circle(0.03);\fill(2.4,3.92)circle(0.03);\fill(2.4,4)circle(0.03);\fill(2.4,4.08)circle(0.03);\fill(2.4,4.16)circle(0.03);\fill(2.4,4.24)circle(0.03);\fill(2.4,4.32)circle(0.03);\fill(2.4,4.4)circle(0.03);\fill(2.4,4.48)circle(0.03);\fill(2.4,4.56)circle(0.03);\fill(2.4,4.64)circle(0.03);\fill(2.4,4.72)circle(0.03);\fill(2.4,4.8)circle(0.03);\fill(2.4,4.88)circle(0.03);\fill(2.4,4.96)circle(0.03);\fill(2.48,-0.56)circle(0.03);\fill(2.48,-0.4)circle(0.03);\fill(2.48,-0.24)circle(0.03);\fill(2.48,-0.08)circle(0.03);\fill(2.48,0)circle(0.03);\fill(2.48,0.88)circle(0.03);\fill(2.48,1.04)circle(0.03);\fill(2.48,1.2)circle(0.03);\fill(2.48,1.36)circle(0.03);\fill(2.48,1.52)circle(0.03);\fill(2.48,1.68)circle(0.03);\fill(2.48,1.76)circle(0.03);\fill(2.48,1.84)circle(0.03);\fill(2.48,1.92)circle(0.03);\fill(2.48,2)circle(0.03);\fill(2.48,2.08)circle(0.03);\fill(2.48,2.16)circle(0.03);\fill(2.48,2.24)circle(0.03);\fill(2.48,2.32)circle(0.03);\fill(2.48,2.4)circle(0.03);\fill(2.48,2.48)circle(0.03);\fill(2.48,2.56)circle(0.03);\fill(2.48,2.64)circle(0.03);\fill(2.48,2.8)circle(0.03);\fill(2.48,2.96)circle(0.03);\fill(2.48,3.12)circle(0.03);\fill(2.48,3.28)circle(0.03);\fill(2.48,3.44)circle(0.03);\fill(2.48,3.52)circle(0.03);\fill(2.48,3.6)circle(0.03);\fill(2.48,3.68)circle(0.03);\fill(2.48,3.76)circle(0.03);\fill(2.48,3.84)circle(0.03);\fill(2.48,3.92)circle(0.03);\fill(2.48,4)circle(0.03);\fill(2.48,4.08)circle(0.03);\fill(2.48,4.16)circle(0.03);\fill(2.48,4.24)circle(0.03);\fill(2.48,4.32)circle(0.03);\fill(2.48,4.4)circle(0.03);\fill(2.48,4.48)circle(0.03);\fill(2.48,4.56)circle(0.03);\fill(2.48,4.64)circle(0.03);\fill(2.48,4.72)circle(0.03);\fill(2.48,4.8)circle(0.03);\fill(2.48,4.88)circle(0.03);\fill(2.56,-0.72)circle(0.03);\fill(2.56,-0.56)circle(0.03);\fill(2.56,-0.4)circle(0.03);\fill(2.56,-0.24)circle(0.03);\fill(2.56,-0.08)circle(0.03);\fill(2.56,0)circle(0.03);\fill(2.56,0.88)circle(0.03);\fill(2.56,1.04)circle(0.03);\fill(2.56,1.2)circle(0.03);\fill(2.56,1.36)circle(0.03);\fill(2.56,1.52)circle(0.03);\fill(2.56,1.68)circle(0.03);\fill(2.56,1.76)circle(0.03);\fill(2.56,1.84)circle(0.03);\fill(2.56,1.92)circle(0.03);\fill(2.56,2)circle(0.03);\fill(2.56,2.08)circle(0.03);\fill(2.56,2.16)circle(0.03);\fill(2.56,2.24)circle(0.03);\fill(2.56,2.32)circle(0.03);\fill(2.56,2.4)circle(0.03);\fill(2.56,2.48)circle(0.03);\fill(2.56,2.56)circle(0.03);\fill(2.56,2.64)circle(0.03);\fill(2.56,2.8)circle(0.03);\fill(2.56,2.96)circle(0.03);\fill(2.56,3.12)circle(0.03);\fill(2.56,3.28)circle(0.03);\fill(2.56,3.44)circle(0.03);\fill(2.56,3.52)circle(0.03);\fill(2.56,3.6)circle(0.03);\fill(2.56,3.68)circle(0.03);\fill(2.56,3.76)circle(0.03);\fill(2.56,3.84)circle(0.03);\fill(2.56,3.92)circle(0.03);\fill(2.56,4)circle(0.03);\fill(2.56,4.08)circle(0.03);\fill(2.56,4.16)circle(0.03);\fill(2.56,4.24)circle(0.03);\fill(2.56,4.32)circle(0.03);\fill(2.56,4.4)circle(0.03);\fill(2.56,4.48)circle(0.03);\fill(2.56,4.56)circle(0.03);\fill(2.56,4.64)circle(0.03);\fill(2.56,4.72)circle(0.03);\fill(2.56,4.8)circle(0.03);\fill(2.64,-2.64)circle(0.03);\fill(2.64,-0.88)circle(0.03);\fill(2.64,-0.72)circle(0.03);\fill(2.64,-0.56)circle(0.03);\fill(2.64,-0.4)circle(0.03);\fill(2.64,-0.24)circle(0.03);\fill(2.64,-0.08)circle(0.03);\fill(2.64,0)circle(0.03);\fill(2.64,0.88)circle(0.03);\fill(2.64,1.04)circle(0.03);\fill(2.64,1.2)circle(0.03);\fill(2.64,1.36)circle(0.03);\fill(2.64,1.52)circle(0.03);\fill(2.64,1.68)circle(0.03);\fill(2.64,1.76)circle(0.03);\fill(2.64,1.84)circle(0.03);\fill(2.64,1.92)circle(0.03);\fill(2.64,2)circle(0.03);\fill(2.64,2.08)circle(0.03);\fill(2.64,2.16)circle(0.03);\fill(2.64,2.24)circle(0.03);\fill(2.64,2.32)circle(0.03);\fill(2.64,2.4)circle(0.03);\fill(2.64,2.48)circle(0.03);\fill(2.64,2.56)circle(0.03);\fill(2.64,2.64)circle(0.03);\fill(2.64,2.8)circle(0.03);\fill(2.64,2.96)circle(0.03);\fill(2.64,3.12)circle(0.03);\fill(2.64,3.28)circle(0.03);\fill(2.64,3.44)circle(0.03);\fill(2.64,3.52)circle(0.03);\fill(2.64,3.6)circle(0.03);\fill(2.64,3.68)circle(0.03);\fill(2.64,3.76)circle(0.03);\fill(2.64,3.84)circle(0.03);\fill(2.64,3.92)circle(0.03);\fill(2.64,4)circle(0.03);\fill(2.64,4.08)circle(0.03);\fill(2.64,4.16)circle(0.03);\fill(2.64,4.24)circle(0.03);\fill(2.64,4.32)circle(0.03);\fill(2.64,4.4)circle(0.03);\fill(2.64,4.48)circle(0.03);\fill(2.64,4.56)circle(0.03);\fill(2.64,4.64)circle(0.03);\fill(2.64,4.72)circle(0.03);\fill(2.72,3.36)circle(0.03);\fill(2.72,3.44)circle(0.03);\fill(2.72,3.52)circle(0.03);\fill(2.72,3.6)circle(0.03);\fill(2.72,3.68)circle(0.03);\fill(2.72,3.76)circle(0.03);\fill(2.72,3.84)circle(0.03);\fill(2.72,3.92)circle(0.03);\fill(2.72,4)circle(0.03);\fill(2.72,4.08)circle(0.03);\fill(2.72,4.16)circle(0.03);\fill(2.72,4.24)circle(0.03);\fill(2.72,4.32)circle(0.03);\fill(2.72,4.4)circle(0.03);\fill(2.72,4.48)circle(0.03);\fill(2.72,4.56)circle(0.03);\fill(2.72,4.64)circle(0.03);\fill(2.8,3.2)circle(0.03);\fill(2.8,3.28)circle(0.03);\fill(2.8,3.36)circle(0.03);\fill(2.8,3.44)circle(0.03);\fill(2.8,3.52)circle(0.03);\fill(2.8,3.6)circle(0.03);\fill(2.8,3.68)circle(0.03);\fill(2.8,3.76)circle(0.03);\fill(2.8,3.84)circle(0.03);\fill(2.8,3.92)circle(0.03);\fill(2.8,4)circle(0.03);\fill(2.8,4.08)circle(0.03);\fill(2.8,4.16)circle(0.03);\fill(2.8,4.24)circle(0.03);\fill(2.8,4.32)circle(0.03);\fill(2.8,4.4)circle(0.03);\fill(2.8,4.48)circle(0.03);\fill(2.8,4.56)circle(0.03);\fill(2.88,3.04)circle(0.03);\fill(2.88,3.12)circle(0.03);\fill(2.88,3.2)circle(0.03);\fill(2.88,3.28)circle(0.03);\fill(2.88,3.36)circle(0.03);\fill(2.88,3.44)circle(0.03);\fill(2.88,3.52)circle(0.03);\fill(2.88,3.6)circle(0.03);\fill(2.88,3.68)circle(0.03);\fill(2.88,3.76)circle(0.03);\fill(2.88,3.84)circle(0.03);\fill(2.88,3.92)circle(0.03);\fill(2.88,4)circle(0.03);\fill(2.88,4.08)circle(0.03);\fill(2.88,4.16)circle(0.03);\fill(2.88,4.24)circle(0.03);\fill(2.88,4.32)circle(0.03);\fill(2.88,4.4)circle(0.03);\fill(2.88,4.48)circle(0.03);\fill(2.96,2.88)circle(0.03);\fill(2.96,2.96)circle(0.03);\fill(2.96,3.04)circle(0.03);\fill(2.96,3.12)circle(0.03);\fill(2.96,3.2)circle(0.03);\fill(2.96,3.28)circle(0.03);\fill(2.96,3.36)circle(0.03);\fill(2.96,3.44)circle(0.03);\fill(2.96,3.52)circle(0.03);\fill(2.96,3.6)circle(0.03);\fill(2.96,3.68)circle(0.03);\fill(2.96,3.76)circle(0.03);\fill(2.96,3.84)circle(0.03);\fill(2.96,3.92)circle(0.03);\fill(2.96,4)circle(0.03);\fill(2.96,4.08)circle(0.03);\fill(2.96,4.16)circle(0.03);\fill(2.96,4.24)circle(0.03);\fill(2.96,4.32)circle(0.03);\fill(2.96,4.4)circle(0.03);\fill(3.04,2.72)circle(0.03);\fill(3.04,2.8)circle(0.03);\fill(3.04,2.88)circle(0.03);\fill(3.04,2.96)circle(0.03);\fill(3.04,3.04)circle(0.03);\fill(3.04,3.12)circle(0.03);\fill(3.04,3.2)circle(0.03);\fill(3.04,3.28)circle(0.03);\fill(3.04,3.36)circle(0.03);\fill(3.04,3.44)circle(0.03);\fill(3.04,3.52)circle(0.03);\fill(3.04,3.6)circle(0.03);\fill(3.04,3.68)circle(0.03);\fill(3.04,3.76)circle(0.03);\fill(3.04,3.84)circle(0.03);\fill(3.04,3.92)circle(0.03);\fill(3.04,4)circle(0.03);\fill(3.04,4.08)circle(0.03);\fill(3.04,4.16)circle(0.03);\fill(3.04,4.24)circle(0.03);\fill(3.04,4.32)circle(0.03);\fill(3.12,0.8)circle(0.03);\fill(3.12,0.88)circle(0.03);\fill(3.12,1.04)circle(0.03);\fill(3.12,1.2)circle(0.03);\fill(3.12,1.36)circle(0.03);\fill(3.12,1.52)circle(0.03);\fill(3.12,1.68)circle(0.03);\fill(3.12,1.76)circle(0.03);\fill(3.12,1.84)circle(0.03);\fill(3.12,1.92)circle(0.03);\fill(3.12,2)circle(0.03);\fill(3.12,2.08)circle(0.03);\fill(3.12,2.16)circle(0.03);\fill(3.12,2.24)circle(0.03);\fill(3.12,2.32)circle(0.03);\fill(3.12,2.4)circle(0.03);\fill(3.12,2.48)circle(0.03);\fill(3.12,2.56)circle(0.03);\fill(3.12,2.64)circle(0.03);\fill(3.12,2.72)circle(0.03);\fill(3.12,2.8)circle(0.03);\fill(3.12,2.88)circle(0.03);\fill(3.12,2.96)circle(0.03);\fill(3.12,3.04)circle(0.03);\fill(3.12,3.12)circle(0.03);\fill(3.12,3.2)circle(0.03);\fill(3.12,3.28)circle(0.03);\fill(3.12,3.36)circle(0.03);\fill(3.12,3.44)circle(0.03);\fill(3.12,3.52)circle(0.03);\fill(3.12,3.6)circle(0.03);\fill(3.12,3.68)circle(0.03);\fill(3.12,3.76)circle(0.03);\fill(3.12,3.84)circle(0.03);\fill(3.12,3.92)circle(0.03);\fill(3.12,4)circle(0.03);\fill(3.12,4.08)circle(0.03);\fill(3.12,4.16)circle(0.03);\fill(3.12,4.24)circle(0.03);\fill(3.2,0.64)circle(0.03);\fill(3.2,0.8)circle(0.03);\fill(3.2,0.88)circle(0.03);\fill(3.2,1.04)circle(0.03);\fill(3.2,1.2)circle(0.03);\fill(3.2,1.36)circle(0.03);\fill(3.2,1.52)circle(0.03);\fill(3.2,1.68)circle(0.03);\fill(3.2,1.76)circle(0.03);\fill(3.2,1.84)circle(0.03);\fill(3.2,1.92)circle(0.03);\fill(3.2,2)circle(0.03);\fill(3.2,2.08)circle(0.03);\fill(3.2,2.16)circle(0.03);\fill(3.2,2.24)circle(0.03);\fill(3.2,2.32)circle(0.03);\fill(3.2,2.4)circle(0.03);\fill(3.2,2.48)circle(0.03);\fill(3.2,2.56)circle(0.03);\fill(3.2,2.64)circle(0.03);\fill(3.2,2.72)circle(0.03);\fill(3.2,2.8)circle(0.03);\fill(3.2,2.88)circle(0.03);\fill(3.2,2.96)circle(0.03);\fill(3.2,3.04)circle(0.03);\fill(3.2,3.12)circle(0.03);\fill(3.2,3.2)circle(0.03);\fill(3.2,3.28)circle(0.03);\fill(3.2,3.36)circle(0.03);\fill(3.2,3.44)circle(0.03);\fill(3.2,3.52)circle(0.03);\fill(3.2,3.6)circle(0.03);\fill(3.2,3.68)circle(0.03);\fill(3.2,3.76)circle(0.03);\fill(3.2,3.84)circle(0.03);\fill(3.2,3.92)circle(0.03);\fill(3.2,4)circle(0.03);\fill(3.2,4.08)circle(0.03);\fill(3.2,4.16)circle(0.03);\fill(3.28,0.48)circle(0.03);\fill(3.28,0.64)circle(0.03);\fill(3.28,0.8)circle(0.03);\fill(3.28,0.88)circle(0.03);\fill(3.28,1.04)circle(0.03);\fill(3.28,1.2)circle(0.03);\fill(3.28,1.36)circle(0.03);\fill(3.28,1.52)circle(0.03);\fill(3.28,1.68)circle(0.03);\fill(3.28,1.76)circle(0.03);\fill(3.28,1.84)circle(0.03);\fill(3.28,1.92)circle(0.03);\fill(3.28,2)circle(0.03);\fill(3.28,2.08)circle(0.03);\fill(3.28,2.16)circle(0.03);\fill(3.28,2.24)circle(0.03);\fill(3.28,2.32)circle(0.03);\fill(3.28,2.4)circle(0.03);\fill(3.28,2.48)circle(0.03);\fill(3.28,2.56)circle(0.03);\fill(3.28,2.64)circle(0.03);\fill(3.28,2.72)circle(0.03);\fill(3.28,2.8)circle(0.03);\fill(3.28,2.88)circle(0.03);\fill(3.28,2.96)circle(0.03);\fill(3.28,3.04)circle(0.03);\fill(3.28,3.12)circle(0.03);\fill(3.28,3.2)circle(0.03);\fill(3.28,3.28)circle(0.03);\fill(3.28,3.36)circle(0.03);\fill(3.28,3.44)circle(0.03);\fill(3.28,3.52)circle(0.03);\fill(3.28,3.6)circle(0.03);\fill(3.28,3.68)circle(0.03);\fill(3.28,3.76)circle(0.03);\fill(3.28,3.84)circle(0.03);\fill(3.28,3.92)circle(0.03);\fill(3.28,4)circle(0.03);\fill(3.28,4.08)circle(0.03);\fill(3.36,0.32)circle(0.03);\fill(3.36,0.48)circle(0.03);\fill(3.36,0.64)circle(0.03);\fill(3.36,0.8)circle(0.03);\fill(3.36,0.88)circle(0.03);\fill(3.36,1.04)circle(0.03);\fill(3.36,1.2)circle(0.03);\fill(3.36,1.36)circle(0.03);\fill(3.36,1.52)circle(0.03);\fill(3.36,1.68)circle(0.03);\fill(3.36,1.76)circle(0.03);\fill(3.36,1.84)circle(0.03);\fill(3.36,1.92)circle(0.03);\fill(3.36,2)circle(0.03);\fill(3.36,2.08)circle(0.03);\fill(3.36,2.16)circle(0.03);\fill(3.36,2.24)circle(0.03);\fill(3.36,2.32)circle(0.03);\fill(3.36,2.4)circle(0.03);\fill(3.36,2.48)circle(0.03);\fill(3.36,2.56)circle(0.03);\fill(3.36,2.64)circle(0.03);\fill(3.36,2.72)circle(0.03);\fill(3.36,2.8)circle(0.03);\fill(3.36,2.88)circle(0.03);\fill(3.36,2.96)circle(0.03);\fill(3.36,3.04)circle(0.03);\fill(3.36,3.12)circle(0.03);\fill(3.36,3.2)circle(0.03);\fill(3.36,3.28)circle(0.03);\fill(3.36,3.36)circle(0.03);\fill(3.36,3.44)circle(0.03);\fill(3.36,3.52)circle(0.03);\fill(3.36,3.6)circle(0.03);\fill(3.36,3.68)circle(0.03);\fill(3.36,3.76)circle(0.03);\fill(3.36,3.84)circle(0.03);\fill(3.36,3.92)circle(0.03);\fill(3.36,4)circle(0.03);\fill(3.44,0.16)circle(0.03);\fill(3.44,0.32)circle(0.03);\fill(3.44,0.48)circle(0.03);\fill(3.44,0.64)circle(0.03);\fill(3.44,0.8)circle(0.03);\fill(3.44,0.88)circle(0.03);\fill(3.44,1.04)circle(0.03);\fill(3.44,1.2)circle(0.03);\fill(3.44,1.36)circle(0.03);\fill(3.44,1.52)circle(0.03);\fill(3.44,1.68)circle(0.03);\fill(3.44,1.76)circle(0.03);\fill(3.44,1.84)circle(0.03);\fill(3.44,1.92)circle(0.03);\fill(3.44,2)circle(0.03);\fill(3.44,2.08)circle(0.03);\fill(3.44,2.16)circle(0.03);\fill(3.44,2.24)circle(0.03);\fill(3.44,2.32)circle(0.03);\fill(3.44,2.4)circle(0.03);\fill(3.44,2.48)circle(0.03);\fill(3.44,2.56)circle(0.03);\fill(3.44,2.64)circle(0.03);\fill(3.44,2.72)circle(0.03);\fill(3.44,2.8)circle(0.03);\fill(3.44,2.88)circle(0.03);\fill(3.44,2.96)circle(0.03);\fill(3.44,3.04)circle(0.03);\fill(3.44,3.12)circle(0.03);\fill(3.44,3.2)circle(0.03);\fill(3.44,3.28)circle(0.03);\fill(3.44,3.36)circle(0.03);\fill(3.44,3.44)circle(0.03);\fill(3.44,3.52)circle(0.03);\fill(3.44,3.6)circle(0.03);\fill(3.44,3.68)circle(0.03);\fill(3.44,3.76)circle(0.03);\fill(3.44,3.84)circle(0.03);\fill(3.44,3.92)circle(0.03);\fill(3.52,-1.76)circle(0.03);\fill(3.52,-0.88)circle(0.03);\fill(3.52,-0.72)circle(0.03);\fill(3.52,-0.56)circle(0.03);\fill(3.52,-0.4)circle(0.03);\fill(3.52,-0.24)circle(0.03);\fill(3.52,-0.08)circle(0.03);\fill(3.52,0)circle(0.03);\fill(3.52,0.16)circle(0.03);\fill(3.52,0.32)circle(0.03);\fill(3.52,0.48)circle(0.03);\fill(3.52,0.64)circle(0.03);\fill(3.52,0.8)circle(0.03);\fill(3.52,0.88)circle(0.03);\fill(3.52,1.04)circle(0.03);\fill(3.52,1.2)circle(0.03);\fill(3.52,1.36)circle(0.03);\fill(3.52,1.52)circle(0.03);\fill(3.52,1.68)circle(0.03);\fill(3.52,1.76)circle(0.03);\fill(3.52,1.84)circle(0.03);\fill(3.52,1.92)circle(0.03);\fill(3.52,2)circle(0.03);\fill(3.52,2.08)circle(0.03);\fill(3.52,2.16)circle(0.03);\fill(3.52,2.24)circle(0.03);\fill(3.52,2.32)circle(0.03);\fill(3.52,2.4)circle(0.03);\fill(3.52,2.48)circle(0.03);\fill(3.52,2.56)circle(0.03);\fill(3.52,2.64)circle(0.03);\fill(3.52,2.72)circle(0.03);\fill(3.52,2.8)circle(0.03);\fill(3.52,2.88)circle(0.03);\fill(3.52,2.96)circle(0.03);\fill(3.52,3.04)circle(0.03);\fill(3.52,3.12)circle(0.03);\fill(3.52,3.2)circle(0.03);\fill(3.52,3.28)circle(0.03);\fill(3.52,3.36)circle(0.03);\fill(3.52,3.44)circle(0.03);\fill(3.52,3.52)circle(0.03);\fill(3.52,3.6)circle(0.03);\fill(3.52,3.68)circle(0.03);\fill(3.52,3.76)circle(0.03);\fill(3.52,3.84)circle(0.03);\fill(3.6,1.6)circle(0.03);\fill(3.6,1.68)circle(0.03);\fill(3.6,1.76)circle(0.03);\fill(3.6,1.84)circle(0.03);\fill(3.6,1.92)circle(0.03);\fill(3.6,2)circle(0.03);\fill(3.6,2.08)circle(0.03);\fill(3.6,2.16)circle(0.03);\fill(3.6,2.24)circle(0.03);\fill(3.6,2.32)circle(0.03);\fill(3.6,2.4)circle(0.03);\fill(3.6,2.48)circle(0.03);\fill(3.6,2.56)circle(0.03);\fill(3.6,2.64)circle(0.03);\fill(3.6,2.72)circle(0.03);\fill(3.6,2.8)circle(0.03);\fill(3.6,2.88)circle(0.03);\fill(3.6,2.96)circle(0.03);\fill(3.6,3.04)circle(0.03);\fill(3.6,3.12)circle(0.03);\fill(3.6,3.2)circle(0.03);\fill(3.6,3.28)circle(0.03);\fill(3.6,3.36)circle(0.03);\fill(3.6,3.44)circle(0.03);\fill(3.6,3.52)circle(0.03);\fill(3.6,3.6)circle(0.03);\fill(3.6,3.68)circle(0.03);\fill(3.6,3.76)circle(0.03);\fill(3.68,1.44)circle(0.03);\fill(3.68,1.52)circle(0.03);\fill(3.68,1.6)circle(0.03);\fill(3.68,1.68)circle(0.03);\fill(3.68,1.76)circle(0.03);\fill(3.68,1.84)circle(0.03);\fill(3.68,1.92)circle(0.03);\fill(3.68,2)circle(0.03);\fill(3.68,2.08)circle(0.03);\fill(3.68,2.16)circle(0.03);\fill(3.68,2.24)circle(0.03);\fill(3.68,2.32)circle(0.03);\fill(3.68,2.4)circle(0.03);\fill(3.68,2.48)circle(0.03);\fill(3.68,2.56)circle(0.03);\fill(3.68,2.64)circle(0.03);\fill(3.68,2.72)circle(0.03);\fill(3.68,2.8)circle(0.03);\fill(3.68,2.88)circle(0.03);\fill(3.68,2.96)circle(0.03);\fill(3.68,3.04)circle(0.03);\fill(3.68,3.12)circle(0.03);\fill(3.68,3.2)circle(0.03);\fill(3.68,3.28)circle(0.03);\fill(3.68,3.36)circle(0.03);\fill(3.68,3.44)circle(0.03);\fill(3.68,3.52)circle(0.03);\fill(3.68,3.6)circle(0.03);\fill(3.68,3.68)circle(0.03);\fill(3.76,1.28)circle(0.03);\fill(3.76,1.36)circle(0.03);\fill(3.76,1.44)circle(0.03);\fill(3.76,1.52)circle(0.03);\fill(3.76,1.6)circle(0.03);\fill(3.76,1.68)circle(0.03);\fill(3.76,1.76)circle(0.03);\fill(3.76,1.84)circle(0.03);\fill(3.76,1.92)circle(0.03);\fill(3.76,2)circle(0.03);\fill(3.76,2.08)circle(0.03);\fill(3.76,2.16)circle(0.03);\fill(3.76,2.24)circle(0.03);\fill(3.76,2.32)circle(0.03);\fill(3.76,2.4)circle(0.03);\fill(3.76,2.48)circle(0.03);\fill(3.76,2.56)circle(0.03);\fill(3.76,2.64)circle(0.03);\fill(3.76,2.72)circle(0.03);\fill(3.76,2.8)circle(0.03);\fill(3.76,2.88)circle(0.03);\fill(3.76,2.96)circle(0.03);\fill(3.76,3.04)circle(0.03);\fill(3.76,3.12)circle(0.03);\fill(3.76,3.2)circle(0.03);\fill(3.76,3.28)circle(0.03);\fill(3.76,3.36)circle(0.03);\fill(3.76,3.44)circle(0.03);\fill(3.76,3.52)circle(0.03);\fill(3.76,3.6)circle(0.03);\fill(3.84,1.12)circle(0.03);\fill(3.84,1.2)circle(0.03);\fill(3.84,1.28)circle(0.03);\fill(3.84,1.36)circle(0.03);\fill(3.84,1.44)circle(0.03);\fill(3.84,1.52)circle(0.03);\fill(3.84,1.6)circle(0.03);\fill(3.84,1.68)circle(0.03);\fill(3.84,1.76)circle(0.03);\fill(3.84,1.84)circle(0.03);\fill(3.84,1.92)circle(0.03);\fill(3.84,2)circle(0.03);\fill(3.84,2.08)circle(0.03);\fill(3.84,2.16)circle(0.03);\fill(3.84,2.24)circle(0.03);\fill(3.84,2.32)circle(0.03);\fill(3.84,2.4)circle(0.03);\fill(3.84,2.48)circle(0.03);\fill(3.84,2.56)circle(0.03);\fill(3.84,2.64)circle(0.03);\fill(3.84,2.72)circle(0.03);\fill(3.84,2.8)circle(0.03);\fill(3.84,2.88)circle(0.03);\fill(3.84,2.96)circle(0.03);\fill(3.84,3.04)circle(0.03);\fill(3.84,3.12)circle(0.03);\fill(3.84,3.2)circle(0.03);\fill(3.84,3.28)circle(0.03);\fill(3.84,3.36)circle(0.03);\fill(3.84,3.44)circle(0.03);\fill(3.84,3.52)circle(0.03);\fill(3.92,0.96)circle(0.03);\fill(3.92,1.04)circle(0.03);\fill(3.92,1.12)circle(0.03);\fill(3.92,1.2)circle(0.03);\fill(3.92,1.28)circle(0.03);\fill(3.92,1.36)circle(0.03);\fill(3.92,1.44)circle(0.03);\fill(3.92,1.52)circle(0.03);\fill(3.92,1.6)circle(0.03);\fill(3.92,1.68)circle(0.03);\fill(3.92,1.76)circle(0.03);\fill(3.92,1.84)circle(0.03);\fill(3.92,1.92)circle(0.03);\fill(3.92,2)circle(0.03);\fill(3.92,2.08)circle(0.03);\fill(3.92,2.16)circle(0.03);\fill(3.92,2.24)circle(0.03);\fill(3.92,2.32)circle(0.03);\fill(3.92,2.4)circle(0.03);\fill(3.92,2.48)circle(0.03);\fill(3.92,2.56)circle(0.03);\fill(3.92,2.64)circle(0.03);\fill(3.92,2.72)circle(0.03);\fill(3.92,2.8)circle(0.03);\fill(3.92,2.88)circle(0.03);\fill(3.92,2.96)circle(0.03);\fill(3.92,3.04)circle(0.03);\fill(3.92,3.12)circle(0.03);\fill(3.92,3.2)circle(0.03);\fill(3.92,3.28)circle(0.03);\fill(3.92,3.36)circle(0.03);\fill(3.92,3.44)circle(0.03);\fill(4,-0.96)circle(0.03);\fill(4,-0.88)circle(0.03);\fill(4,-0.72)circle(0.03);\fill(4,-0.56)circle(0.03);\fill(4,-0.4)circle(0.03);\fill(4,-0.24)circle(0.03);\fill(4,-0.08)circle(0.03);\fill(4,0)circle(0.03);\fill(4,0.16)circle(0.03);\fill(4,0.32)circle(0.03);\fill(4,0.48)circle(0.03);\fill(4,0.64)circle(0.03);\fill(4,0.8)circle(0.03);\fill(4,0.88)circle(0.03);\fill(4,0.96)circle(0.03);\fill(4,1.04)circle(0.03);\fill(4,1.12)circle(0.03);\fill(4,1.2)circle(0.03);\fill(4,1.28)circle(0.03);\fill(4,1.36)circle(0.03);\fill(4,1.44)circle(0.03);\fill(4,1.52)circle(0.03);\fill(4,1.6)circle(0.03);\fill(4,1.68)circle(0.03);\fill(4,1.76)circle(0.03);\fill(4,1.84)circle(0.03);\fill(4,1.92)circle(0.03);\fill(4,2)circle(0.03);\fill(4,2.08)circle(0.03);\fill(4,2.16)circle(0.03);\fill(4,2.24)circle(0.03);\fill(4,2.32)circle(0.03);\fill(4,2.4)circle(0.03);\fill(4,2.48)circle(0.03);\fill(4,2.56)circle(0.03);\fill(4,2.64)circle(0.03);\fill(4,2.72)circle(0.03);\fill(4,2.8)circle(0.03);\fill(4,2.88)circle(0.03);\fill(4,2.96)circle(0.03);\fill(4,3.04)circle(0.03);\fill(4,3.12)circle(0.03);\fill(4,3.2)circle(0.03);\fill(4,3.28)circle(0.03);\fill(4,3.36)circle(0.03);\fill(4.08,-1.12)circle(0.03);\fill(4.08,-0.96)circle(0.03);\fill(4.08,-0.88)circle(0.03);\fill(4.08,-0.72)circle(0.03);\fill(4.08,-0.56)circle(0.03);\fill(4.08,-0.4)circle(0.03);\fill(4.08,-0.24)circle(0.03);\fill(4.08,-0.08)circle(0.03);\fill(4.08,0)circle(0.03);\fill(4.08,0.16)circle(0.03);\fill(4.08,0.32)circle(0.03);\fill(4.08,0.48)circle(0.03);\fill(4.08,0.64)circle(0.03);\fill(4.08,0.8)circle(0.03);\fill(4.08,0.88)circle(0.03);\fill(4.08,0.96)circle(0.03);\fill(4.08,1.04)circle(0.03);\fill(4.08,1.12)circle(0.03);\fill(4.08,1.2)circle(0.03);\fill(4.08,1.28)circle(0.03);\fill(4.08,1.36)circle(0.03);\fill(4.08,1.44)circle(0.03);\fill(4.08,1.52)circle(0.03);\fill(4.08,1.6)circle(0.03);\fill(4.08,1.68)circle(0.03);\fill(4.08,1.76)circle(0.03);\fill(4.08,1.84)circle(0.03);\fill(4.08,1.92)circle(0.03);\fill(4.08,2)circle(0.03);\fill(4.08,2.08)circle(0.03);\fill(4.08,2.16)circle(0.03);\fill(4.08,2.24)circle(0.03);\fill(4.08,2.32)circle(0.03);\fill(4.08,2.4)circle(0.03);\fill(4.08,2.48)circle(0.03);\fill(4.08,2.56)circle(0.03);\fill(4.08,2.64)circle(0.03);\fill(4.08,2.72)circle(0.03);\fill(4.08,2.8)circle(0.03);\fill(4.08,2.88)circle(0.03);\fill(4.08,2.96)circle(0.03);\fill(4.08,3.04)circle(0.03);\fill(4.08,3.12)circle(0.03);\fill(4.08,3.2)circle(0.03);\fill(4.08,3.28)circle(0.03);\fill(4.16,-1.28)circle(0.03);\fill(4.16,-1.12)circle(0.03);\fill(4.16,-0.96)circle(0.03);\fill(4.16,-0.88)circle(0.03);\fill(4.16,-0.72)circle(0.03);\fill(4.16,-0.56)circle(0.03);\fill(4.16,-0.4)circle(0.03);\fill(4.16,-0.24)circle(0.03);\fill(4.16,-0.08)circle(0.03);\fill(4.16,0)circle(0.03);\fill(4.16,0.16)circle(0.03);\fill(4.16,0.32)circle(0.03);\fill(4.16,0.48)circle(0.03);\fill(4.16,0.64)circle(0.03);\fill(4.16,0.8)circle(0.03);\fill(4.16,0.88)circle(0.03);\fill(4.16,0.96)circle(0.03);\fill(4.16,1.04)circle(0.03);\fill(4.16,1.12)circle(0.03);\fill(4.16,1.2)circle(0.03);\fill(4.16,1.28)circle(0.03);\fill(4.16,1.36)circle(0.03);\fill(4.16,1.44)circle(0.03);\fill(4.16,1.52)circle(0.03);\fill(4.16,1.6)circle(0.03);\fill(4.16,1.68)circle(0.03);\fill(4.16,1.76)circle(0.03);\fill(4.16,1.84)circle(0.03);\fill(4.16,1.92)circle(0.03);\fill(4.16,2)circle(0.03);\fill(4.16,2.08)circle(0.03);\fill(4.16,2.16)circle(0.03);\fill(4.16,2.24)circle(0.03);\fill(4.16,2.32)circle(0.03);\fill(4.16,2.4)circle(0.03);\fill(4.16,2.48)circle(0.03);\fill(4.16,2.56)circle(0.03);\fill(4.16,2.64)circle(0.03);\fill(4.16,2.72)circle(0.03);\fill(4.16,2.8)circle(0.03);\fill(4.16,2.88)circle(0.03);\fill(4.16,2.96)circle(0.03);\fill(4.16,3.04)circle(0.03);\fill(4.16,3.12)circle(0.03);\fill(4.16,3.2)circle(0.03);\fill(4.24,-1.44)circle(0.03);\fill(4.24,-1.28)circle(0.03);\fill(4.24,-1.12)circle(0.03);\fill(4.24,-0.96)circle(0.03);\fill(4.24,-0.88)circle(0.03);\fill(4.24,-0.72)circle(0.03);\fill(4.24,-0.56)circle(0.03);\fill(4.24,-0.4)circle(0.03);\fill(4.24,-0.24)circle(0.03);\fill(4.24,-0.08)circle(0.03);\fill(4.24,0)circle(0.03);\fill(4.24,0.16)circle(0.03);\fill(4.24,0.32)circle(0.03);\fill(4.24,0.48)circle(0.03);\fill(4.24,0.64)circle(0.03);\fill(4.24,0.8)circle(0.03);\fill(4.24,0.88)circle(0.03);\fill(4.24,0.96)circle(0.03);\fill(4.24,1.04)circle(0.03);\fill(4.24,1.12)circle(0.03);\fill(4.24,1.2)circle(0.03);\fill(4.24,1.28)circle(0.03);\fill(4.24,1.36)circle(0.03);\fill(4.24,1.44)circle(0.03);\fill(4.24,1.52)circle(0.03);\fill(4.24,1.6)circle(0.03);\fill(4.24,1.68)circle(0.03);\fill(4.24,1.76)circle(0.03);\fill(4.24,1.84)circle(0.03);\fill(4.24,1.92)circle(0.03);\fill(4.24,2)circle(0.03);\fill(4.24,2.08)circle(0.03);\fill(4.24,2.16)circle(0.03);\fill(4.24,2.24)circle(0.03);\fill(4.24,2.32)circle(0.03);\fill(4.24,2.4)circle(0.03);\fill(4.24,2.48)circle(0.03);\fill(4.24,2.56)circle(0.03);\fill(4.24,2.64)circle(0.03);\fill(4.24,2.72)circle(0.03);\fill(4.24,2.8)circle(0.03);\fill(4.24,2.88)circle(0.03);\fill(4.24,2.96)circle(0.03);\fill(4.24,3.04)circle(0.03);\fill(4.24,3.12)circle(0.03);\fill(4.32,-1.6)circle(0.03);\fill(4.32,-1.44)circle(0.03);\fill(4.32,-1.28)circle(0.03);\fill(4.32,-1.12)circle(0.03);\fill(4.32,-0.96)circle(0.03);\fill(4.32,-0.88)circle(0.03);\fill(4.32,-0.72)circle(0.03);\fill(4.32,-0.56)circle(0.03);\fill(4.32,-0.4)circle(0.03);\fill(4.32,-0.24)circle(0.03);\fill(4.32,-0.08)circle(0.03);\fill(4.32,0)circle(0.03);\fill(4.32,0.16)circle(0.03);\fill(4.32,0.32)circle(0.03);\fill(4.32,0.48)circle(0.03);\fill(4.32,0.64)circle(0.03);\fill(4.32,0.8)circle(0.03);\fill(4.32,0.88)circle(0.03);\fill(4.32,0.96)circle(0.03);\fill(4.32,1.04)circle(0.03);\fill(4.32,1.12)circle(0.03);\fill(4.32,1.2)circle(0.03);\fill(4.32,1.28)circle(0.03);\fill(4.32,1.36)circle(0.03);\fill(4.32,1.44)circle(0.03);\fill(4.32,1.52)circle(0.03);\fill(4.32,1.6)circle(0.03);\fill(4.32,1.68)circle(0.03);\fill(4.32,1.76)circle(0.03);\fill(4.32,1.84)circle(0.03);\fill(4.32,1.92)circle(0.03);\fill(4.32,2)circle(0.03);\fill(4.32,2.08)circle(0.03);\fill(4.32,2.16)circle(0.03);\fill(4.32,2.24)circle(0.03);\fill(4.32,2.32)circle(0.03);\fill(4.32,2.4)circle(0.03);\fill(4.32,2.48)circle(0.03);\fill(4.32,2.56)circle(0.03);\fill(4.32,2.64)circle(0.03);\fill(4.32,2.72)circle(0.03);\fill(4.32,2.8)circle(0.03);\fill(4.32,2.88)circle(0.03);\fill(4.32,2.96)circle(0.03);\fill(4.32,3.04)circle(0.03);\fill(4.4,-3.52)circle(0.03);\fill(4.4,-2.64)circle(0.03);\fill(4.4,-1.76)circle(0.03);\fill(4.4,-1.6)circle(0.03);\fill(4.4,-1.44)circle(0.03);\fill(4.4,-1.28)circle(0.03);\fill(4.4,-1.12)circle(0.03);\fill(4.4,-0.96)circle(0.03);\fill(4.4,-0.88)circle(0.03);\fill(4.4,-0.72)circle(0.03);\fill(4.4,-0.56)circle(0.03);\fill(4.4,-0.4)circle(0.03);\fill(4.4,-0.24)circle(0.03);\fill(4.4,-0.08)circle(0.03);\fill(4.4,0)circle(0.03);\fill(4.4,0.16)circle(0.03);\fill(4.4,0.32)circle(0.03);\fill(4.4,0.48)circle(0.03);\fill(4.4,0.64)circle(0.03);\fill(4.4,0.8)circle(0.03);\fill(4.4,0.88)circle(0.03);\fill(4.4,0.96)circle(0.03);\fill(4.4,1.04)circle(0.03);\fill(4.4,1.12)circle(0.03);\fill(4.4,1.2)circle(0.03);\fill(4.4,1.28)circle(0.03);\fill(4.4,1.36)circle(0.03);\fill(4.4,1.44)circle(0.03);\fill(4.4,1.52)circle(0.03);\fill(4.4,1.6)circle(0.03);\fill(4.4,1.68)circle(0.03);\fill(4.4,1.76)circle(0.03);\fill(4.4,1.84)circle(0.03);\fill(4.4,1.92)circle(0.03);\fill(4.4,2)circle(0.03);\fill(4.4,2.08)circle(0.03);\fill(4.4,2.16)circle(0.03);\fill(4.4,2.24)circle(0.03);\fill(4.4,2.32)circle(0.03);\fill(4.4,2.4)circle(0.03);\fill(4.4,2.48)circle(0.03);\fill(4.4,2.56)circle(0.03);\fill(4.4,2.64)circle(0.03);\fill(4.4,2.72)circle(0.03);\fill(4.4,2.8)circle(0.03);\fill(4.4,2.88)circle(0.03);\fill(4.4,2.96)circle(0.03);\fill(4.48,-0.16)circle(0.03);\fill(4.48,-0.08)circle(0.03);\fill(4.48,0)circle(0.03);\fill(4.48,0.16)circle(0.03);\fill(4.48,0.32)circle(0.03);\fill(4.48,0.48)circle(0.03);\fill(4.48,0.64)circle(0.03);\fill(4.48,0.8)circle(0.03);\fill(4.48,0.88)circle(0.03);\fill(4.48,0.96)circle(0.03);\fill(4.48,1.04)circle(0.03);\fill(4.48,1.12)circle(0.03);\fill(4.48,1.2)circle(0.03);\fill(4.48,1.28)circle(0.03);\fill(4.48,1.36)circle(0.03);\fill(4.48,1.44)circle(0.03);\fill(4.48,1.52)circle(0.03);\fill(4.48,1.6)circle(0.03);\fill(4.48,1.68)circle(0.03);\fill(4.48,1.76)circle(0.03);\fill(4.48,1.84)circle(0.03);\fill(4.48,1.92)circle(0.03);\fill(4.48,2)circle(0.03);\fill(4.48,2.08)circle(0.03);\fill(4.48,2.16)circle(0.03);\fill(4.48,2.24)circle(0.03);\fill(4.48,2.32)circle(0.03);\fill(4.48,2.4)circle(0.03);\fill(4.48,2.48)circle(0.03);\fill(4.48,2.56)circle(0.03);\fill(4.48,2.64)circle(0.03);\fill(4.48,2.72)circle(0.03);\fill(4.48,2.8)circle(0.03);\fill(4.48,2.88)circle(0.03);\fill(4.56,-0.32)circle(0.03);\fill(4.56,-0.24)circle(0.03);\fill(4.56,-0.16)circle(0.03);\fill(4.56,-0.08)circle(0.03);\fill(4.56,0)circle(0.03);\fill(4.56,0.16)circle(0.03);\fill(4.56,0.32)circle(0.03);\fill(4.56,0.48)circle(0.03);\fill(4.56,0.64)circle(0.03);\fill(4.56,0.8)circle(0.03);\fill(4.56,0.88)circle(0.03);\fill(4.56,0.96)circle(0.03);\fill(4.56,1.04)circle(0.03);\fill(4.56,1.12)circle(0.03);\fill(4.56,1.2)circle(0.03);\fill(4.56,1.28)circle(0.03);\fill(4.56,1.36)circle(0.03);\fill(4.56,1.44)circle(0.03);\fill(4.56,1.52)circle(0.03);\fill(4.56,1.6)circle(0.03);\fill(4.56,1.68)circle(0.03);\fill(4.56,1.76)circle(0.03);\fill(4.56,1.84)circle(0.03);\fill(4.56,1.92)circle(0.03);\fill(4.56,2)circle(0.03);\fill(4.56,2.08)circle(0.03);\fill(4.56,2.16)circle(0.03);\fill(4.56,2.24)circle(0.03);\fill(4.56,2.32)circle(0.03);\fill(4.56,2.4)circle(0.03);\fill(4.56,2.48)circle(0.03);\fill(4.56,2.56)circle(0.03);\fill(4.56,2.64)circle(0.03);\fill(4.56,2.72)circle(0.03);\fill(4.56,2.8)circle(0.03);\fill(4.64,-0.48)circle(0.03);\fill(4.64,-0.4)circle(0.03);\fill(4.64,-0.32)circle(0.03);\fill(4.64,-0.24)circle(0.03);\fill(4.64,-0.16)circle(0.03);\fill(4.64,-0.08)circle(0.03);\fill(4.64,0)circle(0.03);\fill(4.64,0.16)circle(0.03);\fill(4.64,0.32)circle(0.03);\fill(4.64,0.48)circle(0.03);\fill(4.64,0.64)circle(0.03);\fill(4.64,0.8)circle(0.03);\fill(4.64,0.88)circle(0.03);\fill(4.64,0.96)circle(0.03);\fill(4.64,1.04)circle(0.03);\fill(4.64,1.12)circle(0.03);\fill(4.64,1.2)circle(0.03);\fill(4.64,1.28)circle(0.03);\fill(4.64,1.36)circle(0.03);\fill(4.64,1.44)circle(0.03);\fill(4.64,1.52)circle(0.03);\fill(4.64,1.6)circle(0.03);\fill(4.64,1.68)circle(0.03);\fill(4.64,1.76)circle(0.03);\fill(4.64,1.84)circle(0.03);\fill(4.64,1.92)circle(0.03);\fill(4.64,2)circle(0.03);\fill(4.64,2.08)circle(0.03);\fill(4.64,2.16)circle(0.03);\fill(4.64,2.24)circle(0.03);\fill(4.64,2.32)circle(0.03);\fill(4.64,2.4)circle(0.03);\fill(4.64,2.48)circle(0.03);\fill(4.64,2.56)circle(0.03);\fill(4.64,2.64)circle(0.03);\fill(4.64,2.72)circle(0.03);\fill(4.72,-0.64)circle(0.03);\fill(4.72,-0.56)circle(0.03);\fill(4.72,-0.48)circle(0.03);\fill(4.72,-0.4)circle(0.03);\fill(4.72,-0.32)circle(0.03);\fill(4.72,-0.24)circle(0.03);\fill(4.72,-0.16)circle(0.03);\fill(4.72,-0.08)circle(0.03);\fill(4.72,0)circle(0.03);\fill(4.72,0.16)circle(0.03);\fill(4.72,0.32)circle(0.03);\fill(4.72,0.48)circle(0.03);\fill(4.72,0.64)circle(0.03);\fill(4.72,0.8)circle(0.03);\fill(4.72,0.88)circle(0.03);\fill(4.72,0.96)circle(0.03);\fill(4.72,1.04)circle(0.03);\fill(4.72,1.12)circle(0.03);\fill(4.72,1.2)circle(0.03);\fill(4.72,1.28)circle(0.03);\fill(4.72,1.36)circle(0.03);\fill(4.72,1.44)circle(0.03);\fill(4.72,1.52)circle(0.03);\fill(4.72,1.6)circle(0.03);\fill(4.72,1.68)circle(0.03);\fill(4.72,1.76)circle(0.03);\fill(4.72,1.84)circle(0.03);\fill(4.72,1.92)circle(0.03);\fill(4.72,2)circle(0.03);\fill(4.72,2.08)circle(0.03);\fill(4.72,2.16)circle(0.03);\fill(4.72,2.24)circle(0.03);\fill(4.72,2.32)circle(0.03);\fill(4.72,2.4)circle(0.03);\fill(4.72,2.48)circle(0.03);\fill(4.72,2.56)circle(0.03);\fill(4.72,2.64)circle(0.03);\fill(4.8,-0.8)circle(0.03);\fill(4.8,-0.72)circle(0.03);\fill(4.8,-0.64)circle(0.03);\fill(4.8,-0.56)circle(0.03);\fill(4.8,-0.48)circle(0.03);\fill(4.8,-0.4)circle(0.03);\fill(4.8,-0.32)circle(0.03);\fill(4.8,-0.24)circle(0.03);\fill(4.8,-0.16)circle(0.03);\fill(4.8,-0.08)circle(0.03);\fill(4.8,0)circle(0.03);\fill(4.8,0.16)circle(0.03);\fill(4.8,0.32)circle(0.03);\fill(4.8,0.48)circle(0.03);\fill(4.8,0.64)circle(0.03);\fill(4.8,0.8)circle(0.03);\fill(4.8,0.88)circle(0.03);\fill(4.8,0.96)circle(0.03);\fill(4.8,1.04)circle(0.03);\fill(4.8,1.12)circle(0.03);\fill(4.8,1.2)circle(0.03);\fill(4.8,1.28)circle(0.03);\fill(4.8,1.36)circle(0.03);\fill(4.8,1.44)circle(0.03);\fill(4.8,1.52)circle(0.03);\fill(4.8,1.6)circle(0.03);\fill(4.8,1.68)circle(0.03);\fill(4.8,1.76)circle(0.03);\fill(4.8,1.84)circle(0.03);\fill(4.8,1.92)circle(0.03);\fill(4.8,2)circle(0.03);\fill(4.8,2.08)circle(0.03);\fill(4.8,2.16)circle(0.03);\fill(4.8,2.24)circle(0.03);\fill(4.8,2.32)circle(0.03);\fill(4.8,2.4)circle(0.03);\fill(4.8,2.48)circle(0.03);\fill(4.8,2.56)circle(0.03);\fill(4.88,-2.72)circle(0.03);\fill(4.88,-2.64)circle(0.03);\fill(4.88,-1.76)circle(0.03);\fill(4.88,-1.6)circle(0.03);\fill(4.88,-1.44)circle(0.03);\fill(4.88,-1.28)circle(0.03);\fill(4.88,-1.12)circle(0.03);\fill(4.88,-0.96)circle(0.03);\fill(4.88,-0.88)circle(0.03);\fill(4.88,-0.8)circle(0.03);\fill(4.88,-0.72)circle(0.03);\fill(4.88,-0.64)circle(0.03);\fill(4.88,-0.56)circle(0.03);\fill(4.88,-0.48)circle(0.03);\fill(4.88,-0.4)circle(0.03);\fill(4.88,-0.32)circle(0.03);\fill(4.88,-0.24)circle(0.03);\fill(4.88,-0.16)circle(0.03);\fill(4.88,-0.08)circle(0.03);\fill(4.88,0)circle(0.03);\fill(4.88,0.16)circle(0.03);\fill(4.88,0.32)circle(0.03);\fill(4.88,0.48)circle(0.03);\fill(4.88,0.64)circle(0.03);\fill(4.88,0.8)circle(0.03);\fill(4.88,0.88)circle(0.03);\fill(4.88,0.96)circle(0.03);\fill(4.88,1.04)circle(0.03);\fill(4.88,1.12)circle(0.03);\fill(4.88,1.2)circle(0.03);\fill(4.88,1.28)circle(0.03);\fill(4.88,1.36)circle(0.03);\fill(4.88,1.44)circle(0.03);\fill(4.88,1.52)circle(0.03);\fill(4.88,1.6)circle(0.03);\fill(4.88,1.68)circle(0.03);\fill(4.88,1.76)circle(0.03);\fill(4.88,1.84)circle(0.03);\fill(4.88,1.92)circle(0.03);\fill(4.88,2)circle(0.03);\fill(4.88,2.08)circle(0.03);\fill(4.88,2.16)circle(0.03);\fill(4.88,2.24)circle(0.03);\fill(4.88,2.32)circle(0.03);\fill(4.88,2.4)circle(0.03);\fill(4.88,2.48)circle(0.03);\fill(4.96,-2.88)circle(0.03);\fill(4.96,-2.72)circle(0.03);\fill(4.96,-2.64)circle(0.03);\fill(4.96,-1.76)circle(0.03);\fill(4.96,-1.6)circle(0.03);\fill(4.96,-1.44)circle(0.03);\fill(4.96,-1.28)circle(0.03);\fill(4.96,-1.12)circle(0.03);\fill(4.96,-0.96)circle(0.03);\fill(4.96,-0.88)circle(0.03);\fill(4.96,-0.8)circle(0.03);\fill(4.96,-0.72)circle(0.03);\fill(4.96,-0.64)circle(0.03);\fill(4.96,-0.56)circle(0.03);\fill(4.96,-0.48)circle(0.03);\fill(4.96,-0.4)circle(0.03);\fill(4.96,-0.32)circle(0.03);\fill(4.96,-0.24)circle(0.03);\fill(4.96,-0.16)circle(0.03);\fill(4.96,-0.08)circle(0.03);\fill(4.96,0)circle(0.03);\fill(4.96,0.16)circle(0.03);\fill(4.96,0.32)circle(0.03);\fill(4.96,0.48)circle(0.03);\fill(4.96,0.64)circle(0.03);\fill(4.96,0.8)circle(0.03);\fill(4.96,0.88)circle(0.03);\fill(4.96,0.96)circle(0.03);\fill(4.96,1.04)circle(0.03);\fill(4.96,1.12)circle(0.03);\fill(4.96,1.2)circle(0.03);\fill(4.96,1.28)circle(0.03);\fill(4.96,1.36)circle(0.03);\fill(4.96,1.44)circle(0.03);\fill(4.96,1.52)circle(0.03);\fill(4.96,1.6)circle(0.03);\fill(4.96,1.68)circle(0.03);\fill(4.96,1.76)circle(0.03);\fill(4.96,1.84)circle(0.03);\fill(4.96,1.92)circle(0.03);\fill(4.96,2)circle(0.03);\fill(4.96,2.08)circle(0.03);\fill(4.96,2.16)circle(0.03);\fill(4.96,2.24)circle(0.03);\fill(4.96,2.32)circle(0.03);\fill(4.96,2.4)circle(0.03);\fill(5.04,-3.04)circle(0.03);\fill(5.04,-2.88)circle(0.03);\fill(5.04,-2.72)circle(0.03);\fill(5.04,-2.64)circle(0.03);\fill(5.04,-1.76)circle(0.03);\fill(5.04,-1.6)circle(0.03);\fill(5.04,-1.44)circle(0.03);\fill(5.04,-1.28)circle(0.03);\fill(5.04,-1.12)circle(0.03);\fill(5.04,-0.96)circle(0.03);\fill(5.04,-0.88)circle(0.03);\fill(5.04,-0.8)circle(0.03);\fill(5.04,-0.72)circle(0.03);\fill(5.04,-0.64)circle(0.03);\fill(5.04,-0.56)circle(0.03);\fill(5.04,-0.48)circle(0.03);\fill(5.04,-0.4)circle(0.03);\fill(5.04,-0.32)circle(0.03);\fill(5.04,-0.24)circle(0.03);\fill(5.04,-0.16)circle(0.03);\fill(5.04,-0.08)circle(0.03);\fill(5.04,0)circle(0.03);\fill(5.04,0.16)circle(0.03);\fill(5.04,0.32)circle(0.03);\fill(5.04,0.48)circle(0.03);\fill(5.04,0.64)circle(0.03);\fill(5.04,0.8)circle(0.03);\fill(5.04,0.88)circle(0.03);\fill(5.04,0.96)circle(0.03);\fill(5.04,1.04)circle(0.03);\fill(5.04,1.12)circle(0.03);\fill(5.04,1.2)circle(0.03);\fill(5.04,1.28)circle(0.03);\fill(5.04,1.36)circle(0.03);\fill(5.04,1.44)circle(0.03);\fill(5.04,1.52)circle(0.03);\fill(5.04,1.6)circle(0.03);\fill(5.04,1.68)circle(0.03);\fill(5.04,1.76)circle(0.03);\fill(5.04,1.84)circle(0.03);\fill(5.04,1.92)circle(0.03);\fill(5.04,2)circle(0.03);\fill(5.04,2.08)circle(0.03);\fill(5.04,2.16)circle(0.03);\fill(5.04,2.24)circle(0.03);\fill(5.04,2.32)circle(0.03);\fill(5.12,-3.2)circle(0.03);\fill(5.12,-3.04)circle(0.03);\fill(5.12,-2.88)circle(0.03);\fill(5.12,-2.72)circle(0.03);\fill(5.12,-2.64)circle(0.03);\fill(5.12,-1.76)circle(0.03);\fill(5.12,-1.6)circle(0.03);\fill(5.12,-1.44)circle(0.03);\fill(5.12,-1.28)circle(0.03);\fill(5.12,-1.12)circle(0.03);\fill(5.12,-0.96)circle(0.03);\fill(5.12,-0.88)circle(0.03);\fill(5.12,-0.8)circle(0.03);\fill(5.12,-0.72)circle(0.03);\fill(5.12,-0.64)circle(0.03);\fill(5.12,-0.56)circle(0.03);\fill(5.12,-0.48)circle(0.03);\fill(5.12,-0.4)circle(0.03);\fill(5.12,-0.32)circle(0.03);\fill(5.12,-0.24)circle(0.03);\fill(5.12,-0.16)circle(0.03);\fill(5.12,-0.08)circle(0.03);\fill(5.12,0)circle(0.03);\fill(5.12,0.16)circle(0.03);\fill(5.12,0.32)circle(0.03);\fill(5.12,0.48)circle(0.03);\fill(5.12,0.64)circle(0.03);\fill(5.12,0.8)circle(0.03);\fill(5.12,0.88)circle(0.03);\fill(5.12,0.96)circle(0.03);\fill(5.12,1.04)circle(0.03);\fill(5.12,1.12)circle(0.03);\fill(5.12,1.2)circle(0.03);\fill(5.12,1.28)circle(0.03);\fill(5.12,1.36)circle(0.03);\fill(5.12,1.44)circle(0.03);\fill(5.12,1.52)circle(0.03);\fill(5.12,1.6)circle(0.03);\fill(5.12,1.68)circle(0.03);\fill(5.12,1.76)circle(0.03);\fill(5.12,1.84)circle(0.03);\fill(5.12,1.92)circle(0.03);\fill(5.12,2)circle(0.03);\fill(5.12,2.08)circle(0.03);\fill(5.12,2.16)circle(0.03);\fill(5.12,2.24)circle(0.03);\fill(5.2,-3.36)circle(0.03);\fill(5.2,-3.2)circle(0.03);\fill(5.2,-3.04)circle(0.03);\fill(5.2,-2.88)circle(0.03);\fill(5.2,-2.72)circle(0.03);\fill(5.2,-2.64)circle(0.03);\fill(5.2,-1.76)circle(0.03);\fill(5.2,-1.6)circle(0.03);\fill(5.2,-1.44)circle(0.03);\fill(5.2,-1.28)circle(0.03);\fill(5.2,-1.12)circle(0.03);\fill(5.2,-0.96)circle(0.03);\fill(5.2,-0.88)circle(0.03);\fill(5.2,-0.8)circle(0.03);\fill(5.2,-0.72)circle(0.03);\fill(5.2,-0.64)circle(0.03);\fill(5.2,-0.56)circle(0.03);\fill(5.2,-0.48)circle(0.03);\fill(5.2,-0.4)circle(0.03);\fill(5.2,-0.32)circle(0.03);\fill(5.2,-0.24)circle(0.03);\fill(5.2,-0.16)circle(0.03);\fill(5.2,-0.08)circle(0.03);\fill(5.2,0)circle(0.03);\fill(5.2,0.16)circle(0.03);\fill(5.2,0.32)circle(0.03);\fill(5.2,0.48)circle(0.03);\fill(5.2,0.64)circle(0.03);\fill(5.2,0.8)circle(0.03);\fill(5.2,0.88)circle(0.03);\fill(5.2,0.96)circle(0.03);\fill(5.2,1.04)circle(0.03);\fill(5.2,1.12)circle(0.03);\fill(5.2,1.2)circle(0.03);\fill(5.2,1.28)circle(0.03);\fill(5.2,1.36)circle(0.03);\fill(5.2,1.44)circle(0.03);\fill(5.2,1.52)circle(0.03);\fill(5.2,1.6)circle(0.03);\fill(5.2,1.68)circle(0.03);\fill(5.2,1.76)circle(0.03);\fill(5.2,1.84)circle(0.03);\fill(5.2,1.92)circle(0.03);\fill(5.2,2)circle(0.03);\fill(5.2,2.08)circle(0.03);\fill(5.2,2.16)circle(0.03);\fill(5.2,5.2)circle(0.03);\fill(5.12,5.2)circle(0.03);\fill(5.04,5.2)circle(0.03);\fill(4.96,5.2)circle(0.03);\fill(4.88,5.2)circle(0.03);\fill(4.8,5.2)circle(0.03);\fill(4.72,5.2)circle(0.03);\fill(4.64,5.2)circle(0.03);\fill(4.56,5.2)circle(0.03);\fill(4.48,5.2)circle(0.03);\fill(4.4,5.2)circle(0.03);\fill(4.32,5.2)circle(0.03);\fill(4.24,5.2)circle(0.03);\fill(4.16,5.2)circle(0.03);\fill(4.08,5.2)circle(0.03);\fill(4,5.2)circle(0.03);\fill(3.92,5.2)circle(0.03);\fill(3.84,5.2)circle(0.03);\fill(3.76,5.2)circle(0.03);\fill(3.68,5.2)circle(0.03);\fill(3.6,5.2)circle(0.03);\fill(3.52,5.2)circle(0.03);\fill(3.44,5.2)circle(0.03);\fill(3.36,5.2)circle(0.03);\fill(3.28,5.2)circle(0.03);\fill(3.2,5.2)circle(0.03);\fill(3.12,5.2)circle(0.03);\fill(3.04,5.2)circle(0.03);\fill(2.96,5.2)circle(0.03);\fill(2.88,5.2)circle(0.03);\fill(2.8,5.2)circle(0.03);\fill(2.72,5.2)circle(0.03);\fill(2.64,5.2)circle(0.03);\fill(2.56,5.2)circle(0.03);\fill(2.48,5.2)circle(0.03);\fill(2.4,5.2)circle(0.03);\fill(2.32,5.2)circle(0.03);\fill(2.24,5.2)circle(0.03);\fill(5.2,5.12)circle(0.03);\fill(5.12,5.12)circle(0.03);\fill(5.04,5.12)circle(0.03);\fill(4.96,5.12)circle(0.03);\fill(4.88,5.12)circle(0.03);\fill(4.8,5.12)circle(0.03);\fill(4.72,5.12)circle(0.03);\fill(4.64,5.12)circle(0.03);\fill(4.56,5.12)circle(0.03);\fill(4.48,5.12)circle(0.03);\fill(4.4,5.12)circle(0.03);\fill(4.32,5.12)circle(0.03);\fill(4.24,5.12)circle(0.03);\fill(4.16,5.12)circle(0.03);\fill(4.08,5.12)circle(0.03);\fill(4,5.12)circle(0.03);\fill(3.92,5.12)circle(0.03);\fill(3.84,5.12)circle(0.03);\fill(3.76,5.12)circle(0.03);\fill(3.68,5.12)circle(0.03);\fill(3.6,5.12)circle(0.03);\fill(3.52,5.12)circle(0.03);\fill(3.44,5.12)circle(0.03);\fill(3.36,5.12)circle(0.03);\fill(3.28,5.12)circle(0.03);\fill(3.2,5.12)circle(0.03);\fill(3.12,5.12)circle(0.03);\fill(3.04,5.12)circle(0.03);\fill(2.96,5.12)circle(0.03);\fill(2.88,5.12)circle(0.03);\fill(2.8,5.12)circle(0.03);\fill(2.72,5.12)circle(0.03);\fill(2.64,5.12)circle(0.03);\fill(2.56,5.12)circle(0.03);\fill(2.48,5.12)circle(0.03);\fill(2.4,5.12)circle(0.03);\fill(2.32,5.12)circle(0.03);\fill(5.2,5.04)circle(0.03);\fill(5.12,5.04)circle(0.03);\fill(5.04,5.04)circle(0.03);\fill(4.96,5.04)circle(0.03);\fill(4.88,5.04)circle(0.03);\fill(4.8,5.04)circle(0.03);\fill(4.72,5.04)circle(0.03);\fill(4.64,5.04)circle(0.03);\fill(4.56,5.04)circle(0.03);\fill(4.48,5.04)circle(0.03);\fill(4.4,5.04)circle(0.03);\fill(4.32,5.04)circle(0.03);\fill(4.24,5.04)circle(0.03);\fill(4.16,5.04)circle(0.03);\fill(4.08,5.04)circle(0.03);\fill(4,5.04)circle(0.03);\fill(3.92,5.04)circle(0.03);\fill(3.84,5.04)circle(0.03);\fill(3.76,5.04)circle(0.03);\fill(3.68,5.04)circle(0.03);\fill(3.6,5.04)circle(0.03);\fill(3.52,5.04)circle(0.03);\fill(3.44,5.04)circle(0.03);\fill(3.36,5.04)circle(0.03);\fill(3.28,5.04)circle(0.03);\fill(3.2,5.04)circle(0.03);\fill(3.12,5.04)circle(0.03);\fill(3.04,5.04)circle(0.03);\fill(2.96,5.04)circle(0.03);\fill(2.88,5.04)circle(0.03);\fill(2.8,5.04)circle(0.03);\fill(2.72,5.04)circle(0.03);\fill(2.64,5.04)circle(0.03);\fill(2.56,5.04)circle(0.03);\fill(2.48,5.04)circle(0.03);\fill(2.4,5.04)circle(0.03);\fill(5.2,4.96)circle(0.03);\fill(5.12,4.96)circle(0.03);\fill(5.04,4.96)circle(0.03);\fill(4.96,4.96)circle(0.03);\fill(4.88,4.96)circle(0.03);\fill(4.8,4.96)circle(0.03);\fill(4.72,4.96)circle(0.03);\fill(4.64,4.96)circle(0.03);\fill(4.56,4.96)circle(0.03);\fill(4.48,4.96)circle(0.03);\fill(4.4,4.96)circle(0.03);\fill(4.32,4.96)circle(0.03);\fill(4.24,4.96)circle(0.03);\fill(4.16,4.96)circle(0.03);\fill(4.08,4.96)circle(0.03);\fill(4,4.96)circle(0.03);\fill(3.92,4.96)circle(0.03);\fill(3.84,4.96)circle(0.03);\fill(3.76,4.96)circle(0.03);\fill(3.68,4.96)circle(0.03);\fill(3.6,4.96)circle(0.03);\fill(3.52,4.96)circle(0.03);\fill(3.44,4.96)circle(0.03);\fill(3.36,4.96)circle(0.03);\fill(3.28,4.96)circle(0.03);\fill(3.2,4.96)circle(0.03);\fill(3.12,4.96)circle(0.03);\fill(3.04,4.96)circle(0.03);\fill(2.96,4.96)circle(0.03);\fill(2.88,4.96)circle(0.03);\fill(2.8,4.96)circle(0.03);\fill(2.72,4.96)circle(0.03);\fill(2.64,4.96)circle(0.03);\fill(2.56,4.96)circle(0.03);\fill(2.48,4.96)circle(0.03);\fill(5.2,4.88)circle(0.03);\fill(5.12,4.88)circle(0.03);\fill(5.04,4.88)circle(0.03);\fill(4.96,4.88)circle(0.03);\fill(4.88,4.88)circle(0.03);\fill(4.8,4.88)circle(0.03);\fill(4.72,4.88)circle(0.03);\fill(4.64,4.88)circle(0.03);\fill(4.56,4.88)circle(0.03);\fill(4.48,4.88)circle(0.03);\fill(4.4,4.88)circle(0.03);\fill(4.32,4.88)circle(0.03);\fill(4.24,4.88)circle(0.03);\fill(4.16,4.88)circle(0.03);\fill(4.08,4.88)circle(0.03);\fill(4,4.88)circle(0.03);\fill(3.92,4.88)circle(0.03);\fill(3.84,4.88)circle(0.03);\fill(3.76,4.88)circle(0.03);\fill(3.68,4.88)circle(0.03);\fill(3.6,4.88)circle(0.03);\fill(3.52,4.88)circle(0.03);\fill(3.44,4.88)circle(0.03);\fill(3.36,4.88)circle(0.03);\fill(3.28,4.88)circle(0.03);\fill(3.2,4.88)circle(0.03);\fill(3.12,4.88)circle(0.03);\fill(3.04,4.88)circle(0.03);\fill(2.96,4.88)circle(0.03);\fill(2.88,4.88)circle(0.03);\fill(2.8,4.88)circle(0.03);\fill(2.72,4.88)circle(0.03);\fill(2.64,4.88)circle(0.03);\fill(2.56,4.88)circle(0.03);\fill(5.2,4.8)circle(0.03);\fill(5.12,4.8)circle(0.03);\fill(5.04,4.8)circle(0.03);\fill(4.96,4.8)circle(0.03);\fill(4.88,4.8)circle(0.03);\fill(4.8,4.8)circle(0.03);\fill(4.72,4.8)circle(0.03);\fill(4.64,4.8)circle(0.03);\fill(4.56,4.8)circle(0.03);\fill(4.48,4.8)circle(0.03);\fill(4.4,4.8)circle(0.03);\fill(4.32,4.8)circle(0.03);\fill(4.24,4.8)circle(0.03);\fill(4.16,4.8)circle(0.03);\fill(4.08,4.8)circle(0.03);\fill(4,4.8)circle(0.03);\fill(3.92,4.8)circle(0.03);\fill(3.84,4.8)circle(0.03);\fill(3.76,4.8)circle(0.03);\fill(3.68,4.8)circle(0.03);\fill(3.6,4.8)circle(0.03);\fill(3.52,4.8)circle(0.03);\fill(3.44,4.8)circle(0.03);\fill(3.36,4.8)circle(0.03);\fill(3.28,4.8)circle(0.03);\fill(3.2,4.8)circle(0.03);\fill(3.12,4.8)circle(0.03);\fill(3.04,4.8)circle(0.03);\fill(2.96,4.8)circle(0.03);\fill(2.88,4.8)circle(0.03);\fill(2.8,4.8)circle(0.03);\fill(2.72,4.8)circle(0.03);\fill(2.64,4.8)circle(0.03);\fill(5.2,4.72)circle(0.03);\fill(5.12,4.72)circle(0.03);\fill(5.04,4.72)circle(0.03);\fill(4.96,4.72)circle(0.03);\fill(4.88,4.72)circle(0.03);\fill(4.8,4.72)circle(0.03);\fill(4.72,4.72)circle(0.03);\fill(4.64,4.72)circle(0.03);\fill(4.56,4.72)circle(0.03);\fill(4.48,4.72)circle(0.03);\fill(4.4,4.72)circle(0.03);\fill(4.32,4.72)circle(0.03);\fill(4.24,4.72)circle(0.03);\fill(4.16,4.72)circle(0.03);\fill(4.08,4.72)circle(0.03);\fill(4,4.72)circle(0.03);\fill(3.92,4.72)circle(0.03);\fill(3.84,4.72)circle(0.03);\fill(3.76,4.72)circle(0.03);\fill(3.68,4.72)circle(0.03);\fill(3.6,4.72)circle(0.03);\fill(3.52,4.72)circle(0.03);\fill(3.44,4.72)circle(0.03);\fill(3.36,4.72)circle(0.03);\fill(3.28,4.72)circle(0.03);\fill(3.2,4.72)circle(0.03);\fill(3.12,4.72)circle(0.03);\fill(3.04,4.72)circle(0.03);\fill(2.96,4.72)circle(0.03);\fill(2.88,4.72)circle(0.03);\fill(2.8,4.72)circle(0.03);\fill(2.72,4.72)circle(0.03);\fill(5.2,4.64)circle(0.03);\fill(5.12,4.64)circle(0.03);\fill(5.04,4.64)circle(0.03);\fill(4.96,4.64)circle(0.03);\fill(4.88,4.64)circle(0.03);\fill(4.8,4.64)circle(0.03);\fill(4.72,4.64)circle(0.03);\fill(4.64,4.64)circle(0.03);\fill(4.56,4.64)circle(0.03);\fill(4.48,4.64)circle(0.03);\fill(4.4,4.64)circle(0.03);\fill(4.32,4.64)circle(0.03);\fill(4.24,4.64)circle(0.03);\fill(4.16,4.64)circle(0.03);\fill(4.08,4.64)circle(0.03);\fill(4,4.64)circle(0.03);\fill(3.92,4.64)circle(0.03);\fill(3.84,4.64)circle(0.03);\fill(3.76,4.64)circle(0.03);\fill(3.68,4.64)circle(0.03);\fill(3.6,4.64)circle(0.03);\fill(3.52,4.64)circle(0.03);\fill(3.44,4.64)circle(0.03);\fill(3.36,4.64)circle(0.03);\fill(3.28,4.64)circle(0.03);\fill(3.2,4.64)circle(0.03);\fill(3.12,4.64)circle(0.03);\fill(3.04,4.64)circle(0.03);\fill(2.96,4.64)circle(0.03);\fill(2.88,4.64)circle(0.03);\fill(2.8,4.64)circle(0.03);\fill(5.2,4.56)circle(0.03);\fill(5.12,4.56)circle(0.03);\fill(5.04,4.56)circle(0.03);\fill(4.96,4.56)circle(0.03);\fill(4.88,4.56)circle(0.03);\fill(4.8,4.56)circle(0.03);\fill(4.72,4.56)circle(0.03);\fill(4.64,4.56)circle(0.03);\fill(4.56,4.56)circle(0.03);\fill(4.48,4.56)circle(0.03);\fill(4.4,4.56)circle(0.03);\fill(4.32,4.56)circle(0.03);\fill(4.24,4.56)circle(0.03);\fill(4.16,4.56)circle(0.03);\fill(4.08,4.56)circle(0.03);\fill(4,4.56)circle(0.03);\fill(3.92,4.56)circle(0.03);\fill(3.84,4.56)circle(0.03);\fill(3.76,4.56)circle(0.03);\fill(3.68,4.56)circle(0.03);\fill(3.6,4.56)circle(0.03);\fill(3.52,4.56)circle(0.03);\fill(3.44,4.56)circle(0.03);\fill(3.36,4.56)circle(0.03);\fill(3.28,4.56)circle(0.03);\fill(3.2,4.56)circle(0.03);\fill(3.12,4.56)circle(0.03);\fill(3.04,4.56)circle(0.03);\fill(2.96,4.56)circle(0.03);\fill(2.88,4.56)circle(0.03);\fill(5.2,4.48)circle(0.03);\fill(5.12,4.48)circle(0.03);\fill(5.04,4.48)circle(0.03);\fill(4.96,4.48)circle(0.03);\fill(4.88,4.48)circle(0.03);\fill(4.8,4.48)circle(0.03);\fill(4.72,4.48)circle(0.03);\fill(4.64,4.48)circle(0.03);\fill(4.56,4.48)circle(0.03);\fill(4.48,4.48)circle(0.03);\fill(4.4,4.48)circle(0.03);\fill(4.32,4.48)circle(0.03);\fill(4.24,4.48)circle(0.03);\fill(4.16,4.48)circle(0.03);\fill(4.08,4.48)circle(0.03);\fill(4,4.48)circle(0.03);\fill(3.92,4.48)circle(0.03);\fill(3.84,4.48)circle(0.03);\fill(3.76,4.48)circle(0.03);\fill(3.68,4.48)circle(0.03);\fill(3.6,4.48)circle(0.03);\fill(3.52,4.48)circle(0.03);\fill(3.44,4.48)circle(0.03);\fill(3.36,4.48)circle(0.03);\fill(3.28,4.48)circle(0.03);\fill(3.2,4.48)circle(0.03);\fill(3.12,4.48)circle(0.03);\fill(3.04,4.48)circle(0.03);\fill(2.96,4.48)circle(0.03);\fill(5.2,4.4)circle(0.03);\fill(5.12,4.4)circle(0.03);\fill(5.04,4.4)circle(0.03);\fill(4.96,4.4)circle(0.03);\fill(4.88,4.4)circle(0.03);\fill(4.8,4.4)circle(0.03);\fill(4.72,4.4)circle(0.03);\fill(4.64,4.4)circle(0.03);\fill(4.56,4.4)circle(0.03);\fill(4.48,4.4)circle(0.03);\fill(4.4,4.4)circle(0.03);\fill(4.32,4.4)circle(0.03);\fill(4.24,4.4)circle(0.03);\fill(4.16,4.4)circle(0.03);\fill(4.08,4.4)circle(0.03);\fill(4,4.4)circle(0.03);\fill(3.92,4.4)circle(0.03);\fill(3.84,4.4)circle(0.03);\fill(3.76,4.4)circle(0.03);\fill(3.68,4.4)circle(0.03);\fill(3.6,4.4)circle(0.03);\fill(3.52,4.4)circle(0.03);\fill(3.44,4.4)circle(0.03);\fill(3.36,4.4)circle(0.03);\fill(3.28,4.4)circle(0.03);\fill(3.2,4.4)circle(0.03);\fill(3.12,4.4)circle(0.03);\fill(3.04,4.4)circle(0.03);\fill(5.2,4.32)circle(0.03);\fill(5.12,4.32)circle(0.03);\fill(5.04,4.32)circle(0.03);\fill(4.96,4.32)circle(0.03);\fill(4.88,4.32)circle(0.03);\fill(4.8,4.32)circle(0.03);\fill(4.72,4.32)circle(0.03);\fill(4.64,4.32)circle(0.03);\fill(4.56,4.32)circle(0.03);\fill(4.48,4.32)circle(0.03);\fill(4.4,4.32)circle(0.03);\fill(4.32,4.32)circle(0.03);\fill(4.24,4.32)circle(0.03);\fill(4.16,4.32)circle(0.03);\fill(4.08,4.32)circle(0.03);\fill(4,4.32)circle(0.03);\fill(3.92,4.32)circle(0.03);\fill(3.84,4.32)circle(0.03);\fill(3.76,4.32)circle(0.03);\fill(3.68,4.32)circle(0.03);\fill(3.6,4.32)circle(0.03);\fill(3.52,4.32)circle(0.03);\fill(3.44,4.32)circle(0.03);\fill(3.36,4.32)circle(0.03);\fill(3.28,4.32)circle(0.03);\fill(3.2,4.32)circle(0.03);\fill(3.12,4.32)circle(0.03);\fill(5.2,4.24)circle(0.03);\fill(5.12,4.24)circle(0.03);\fill(5.04,4.24)circle(0.03);\fill(4.96,4.24)circle(0.03);\fill(4.88,4.24)circle(0.03);\fill(4.8,4.24)circle(0.03);\fill(4.72,4.24)circle(0.03);\fill(4.64,4.24)circle(0.03);\fill(4.56,4.24)circle(0.03);\fill(4.48,4.24)circle(0.03);\fill(4.4,4.24)circle(0.03);\fill(4.32,4.24)circle(0.03);\fill(4.24,4.24)circle(0.03);\fill(4.16,4.24)circle(0.03);\fill(4.08,4.24)circle(0.03);\fill(4,4.24)circle(0.03);\fill(3.92,4.24)circle(0.03);\fill(3.84,4.24)circle(0.03);\fill(3.76,4.24)circle(0.03);\fill(3.68,4.24)circle(0.03);\fill(3.6,4.24)circle(0.03);\fill(3.52,4.24)circle(0.03);\fill(3.44,4.24)circle(0.03);\fill(3.36,4.24)circle(0.03);\fill(3.28,4.24)circle(0.03);\fill(3.2,4.24)circle(0.03);\fill(5.2,4.16)circle(0.03);\fill(5.12,4.16)circle(0.03);\fill(5.04,4.16)circle(0.03);\fill(4.96,4.16)circle(0.03);\fill(4.88,4.16)circle(0.03);\fill(4.8,4.16)circle(0.03);\fill(4.72,4.16)circle(0.03);\fill(4.64,4.16)circle(0.03);\fill(4.56,4.16)circle(0.03);\fill(4.48,4.16)circle(0.03);\fill(4.4,4.16)circle(0.03);\fill(4.32,4.16)circle(0.03);\fill(4.24,4.16)circle(0.03);\fill(4.16,4.16)circle(0.03);\fill(4.08,4.16)circle(0.03);\fill(4,4.16)circle(0.03);\fill(3.92,4.16)circle(0.03);\fill(3.84,4.16)circle(0.03);\fill(3.76,4.16)circle(0.03);\fill(3.68,4.16)circle(0.03);\fill(3.6,4.16)circle(0.03);\fill(3.52,4.16)circle(0.03);\fill(3.44,4.16)circle(0.03);\fill(3.36,4.16)circle(0.03);\fill(3.28,4.16)circle(0.03);\fill(5.2,4.08)circle(0.03);\fill(5.12,4.08)circle(0.03);\fill(5.04,4.08)circle(0.03);\fill(4.96,4.08)circle(0.03);\fill(4.88,4.08)circle(0.03);\fill(4.8,4.08)circle(0.03);\fill(4.72,4.08)circle(0.03);\fill(4.64,4.08)circle(0.03);\fill(4.56,4.08)circle(0.03);\fill(4.48,4.08)circle(0.03);\fill(4.4,4.08)circle(0.03);\fill(4.32,4.08)circle(0.03);\fill(4.24,4.08)circle(0.03);\fill(4.16,4.08)circle(0.03);\fill(4.08,4.08)circle(0.03);\fill(4,4.08)circle(0.03);\fill(3.92,4.08)circle(0.03);\fill(3.84,4.08)circle(0.03);\fill(3.76,4.08)circle(0.03);\fill(3.68,4.08)circle(0.03);\fill(3.6,4.08)circle(0.03);\fill(3.52,4.08)circle(0.03);\fill(3.44,4.08)circle(0.03);\fill(3.36,4.08)circle(0.03);\fill(5.2,4)circle(0.03);\fill(5.12,4)circle(0.03);\fill(5.04,4)circle(0.03);\fill(4.96,4)circle(0.03);\fill(4.88,4)circle(0.03);\fill(4.8,4)circle(0.03);\fill(4.72,4)circle(0.03);\fill(4.64,4)circle(0.03);\fill(4.56,4)circle(0.03);\fill(4.48,4)circle(0.03);\fill(4.4,4)circle(0.03);\fill(4.32,4)circle(0.03);\fill(4.24,4)circle(0.03);\fill(4.16,4)circle(0.03);\fill(4.08,4)circle(0.03);\fill(4,4)circle(0.03);\fill(3.92,4)circle(0.03);\fill(3.84,4)circle(0.03);\fill(3.76,4)circle(0.03);\fill(3.68,4)circle(0.03);\fill(3.6,4)circle(0.03);\fill(3.52,4)circle(0.03);\fill(3.44,4)circle(0.03);\fill(5.2,3.92)circle(0.03);\fill(5.12,3.92)circle(0.03);\fill(5.04,3.92)circle(0.03);\fill(4.96,3.92)circle(0.03);\fill(4.88,3.92)circle(0.03);\fill(4.8,3.92)circle(0.03);\fill(4.72,3.92)circle(0.03);\fill(4.64,3.92)circle(0.03);\fill(4.56,3.92)circle(0.03);\fill(4.48,3.92)circle(0.03);\fill(4.4,3.92)circle(0.03);\fill(4.32,3.92)circle(0.03);\fill(4.24,3.92)circle(0.03);\fill(4.16,3.92)circle(0.03);\fill(4.08,3.92)circle(0.03);\fill(4,3.92)circle(0.03);\fill(3.92,3.92)circle(0.03);\fill(3.84,3.92)circle(0.03);\fill(3.76,3.92)circle(0.03);\fill(3.68,3.92)circle(0.03);\fill(3.6,3.92)circle(0.03);\fill(3.52,3.92)circle(0.03);\fill(5.2,3.84)circle(0.03);\fill(5.12,3.84)circle(0.03);\fill(5.04,3.84)circle(0.03);\fill(4.96,3.84)circle(0.03);\fill(4.88,3.84)circle(0.03);\fill(4.8,3.84)circle(0.03);\fill(4.72,3.84)circle(0.03);\fill(4.64,3.84)circle(0.03);\fill(4.56,3.84)circle(0.03);\fill(4.48,3.84)circle(0.03);\fill(4.4,3.84)circle(0.03);\fill(4.32,3.84)circle(0.03);\fill(4.24,3.84)circle(0.03);\fill(4.16,3.84)circle(0.03);\fill(4.08,3.84)circle(0.03);\fill(4,3.84)circle(0.03);\fill(3.92,3.84)circle(0.03);\fill(3.84,3.84)circle(0.03);\fill(3.76,3.84)circle(0.03);\fill(3.68,3.84)circle(0.03);\fill(3.6,3.84)circle(0.03);\fill(5.2,3.76)circle(0.03);\fill(5.12,3.76)circle(0.03);\fill(5.04,3.76)circle(0.03);\fill(4.96,3.76)circle(0.03);\fill(4.88,3.76)circle(0.03);\fill(4.8,3.76)circle(0.03);\fill(4.72,3.76)circle(0.03);\fill(4.64,3.76)circle(0.03);\fill(4.56,3.76)circle(0.03);\fill(4.48,3.76)circle(0.03);\fill(4.4,3.76)circle(0.03);\fill(4.32,3.76)circle(0.03);\fill(4.24,3.76)circle(0.03);\fill(4.16,3.76)circle(0.03);\fill(4.08,3.76)circle(0.03);\fill(4,3.76)circle(0.03);\fill(3.92,3.76)circle(0.03);\fill(3.84,3.76)circle(0.03);\fill(3.76,3.76)circle(0.03);\fill(3.68,3.76)circle(0.03);\fill(5.2,3.68)circle(0.03);\fill(5.12,3.68)circle(0.03);\fill(5.04,3.68)circle(0.03);\fill(4.96,3.68)circle(0.03);\fill(4.88,3.68)circle(0.03);\fill(4.8,3.68)circle(0.03);\fill(4.72,3.68)circle(0.03);\fill(4.64,3.68)circle(0.03);\fill(4.56,3.68)circle(0.03);\fill(4.48,3.68)circle(0.03);\fill(4.4,3.68)circle(0.03);\fill(4.32,3.68)circle(0.03);\fill(4.24,3.68)circle(0.03);\fill(4.16,3.68)circle(0.03);\fill(4.08,3.68)circle(0.03);\fill(4,3.68)circle(0.03);\fill(3.92,3.68)circle(0.03);\fill(3.84,3.68)circle(0.03);\fill(3.76,3.68)circle(0.03);\fill(5.2,3.6)circle(0.03);\fill(5.12,3.6)circle(0.03);\fill(5.04,3.6)circle(0.03);\fill(4.96,3.6)circle(0.03);\fill(4.88,3.6)circle(0.03);\fill(4.8,3.6)circle(0.03);\fill(4.72,3.6)circle(0.03);\fill(4.64,3.6)circle(0.03);\fill(4.56,3.6)circle(0.03);\fill(4.48,3.6)circle(0.03);\fill(4.4,3.6)circle(0.03);\fill(4.32,3.6)circle(0.03);\fill(4.24,3.6)circle(0.03);\fill(4.16,3.6)circle(0.03);\fill(4.08,3.6)circle(0.03);\fill(4,3.6)circle(0.03);\fill(3.92,3.6)circle(0.03);\fill(3.84,3.6)circle(0.03);\fill(5.2,3.52)circle(0.03);\fill(5.12,3.52)circle(0.03);\fill(5.04,3.52)circle(0.03);\fill(4.96,3.52)circle(0.03);\fill(4.88,3.52)circle(0.03);\fill(4.8,3.52)circle(0.03);\fill(4.72,3.52)circle(0.03);\fill(4.64,3.52)circle(0.03);\fill(4.56,3.52)circle(0.03);\fill(4.48,3.52)circle(0.03);\fill(4.4,3.52)circle(0.03);\fill(4.32,3.52)circle(0.03);\fill(4.24,3.52)circle(0.03);\fill(4.16,3.52)circle(0.03);\fill(4.08,3.52)circle(0.03);\fill(4,3.52)circle(0.03);\fill(3.92,3.52)circle(0.03);\fill(5.2,3.44)circle(0.03);\fill(5.12,3.44)circle(0.03);\fill(5.04,3.44)circle(0.03);\fill(4.96,3.44)circle(0.03);\fill(4.88,3.44)circle(0.03);\fill(4.8,3.44)circle(0.03);\fill(4.72,3.44)circle(0.03);\fill(4.64,3.44)circle(0.03);\fill(4.56,3.44)circle(0.03);\fill(4.48,3.44)circle(0.03);\fill(4.4,3.44)circle(0.03);\fill(4.32,3.44)circle(0.03);\fill(4.24,3.44)circle(0.03);\fill(4.16,3.44)circle(0.03);\fill(4.08,3.44)circle(0.03);\fill(4,3.44)circle(0.03);\fill(5.2,3.36)circle(0.03);\fill(5.12,3.36)circle(0.03);\fill(5.04,3.36)circle(0.03);\fill(4.96,3.36)circle(0.03);\fill(4.88,3.36)circle(0.03);\fill(4.8,3.36)circle(0.03);\fill(4.72,3.36)circle(0.03);\fill(4.64,3.36)circle(0.03);\fill(4.56,3.36)circle(0.03);\fill(4.48,3.36)circle(0.03);\fill(4.4,3.36)circle(0.03);\fill(4.32,3.36)circle(0.03);\fill(4.24,3.36)circle(0.03);\fill(4.16,3.36)circle(0.03);\fill(4.08,3.36)circle(0.03);\fill(5.2,3.28)circle(0.03);\fill(5.12,3.28)circle(0.03);\fill(5.04,3.28)circle(0.03);\fill(4.96,3.28)circle(0.03);\fill(4.88,3.28)circle(0.03);\fill(4.8,3.28)circle(0.03);\fill(4.72,3.28)circle(0.03);\fill(4.64,3.28)circle(0.03);\fill(4.56,3.28)circle(0.03);\fill(4.48,3.28)circle(0.03);\fill(4.4,3.28)circle(0.03);\fill(4.32,3.28)circle(0.03);\fill(4.24,3.28)circle(0.03);\fill(4.16,3.28)circle(0.03);\fill(5.2,3.2)circle(0.03);\fill(5.12,3.2)circle(0.03);\fill(5.04,3.2)circle(0.03);\fill(4.96,3.2)circle(0.03);\fill(4.88,3.2)circle(0.03);\fill(4.8,3.2)circle(0.03);\fill(4.72,3.2)circle(0.03);\fill(4.64,3.2)circle(0.03);\fill(4.56,3.2)circle(0.03);\fill(4.48,3.2)circle(0.03);\fill(4.4,3.2)circle(0.03);\fill(4.32,3.2)circle(0.03);\fill(4.24,3.2)circle(0.03);\fill(5.2,3.12)circle(0.03);\fill(5.12,3.12)circle(0.03);\fill(5.04,3.12)circle(0.03);\fill(4.96,3.12)circle(0.03);\fill(4.88,3.12)circle(0.03);\fill(4.8,3.12)circle(0.03);\fill(4.72,3.12)circle(0.03);\fill(4.64,3.12)circle(0.03);\fill(4.56,3.12)circle(0.03);\fill(4.48,3.12)circle(0.03);\fill(4.4,3.12)circle(0.03);\fill(4.32,3.12)circle(0.03);\fill(5.2,3.04)circle(0.03);\fill(5.12,3.04)circle(0.03);\fill(5.04,3.04)circle(0.03);\fill(4.96,3.04)circle(0.03);\fill(4.88,3.04)circle(0.03);\fill(4.8,3.04)circle(0.03);\fill(4.72,3.04)circle(0.03);\fill(4.64,3.04)circle(0.03);\fill(4.56,3.04)circle(0.03);\fill(4.48,3.04)circle(0.03);\fill(4.4,3.04)circle(0.03);\fill(5.2,2.96)circle(0.03);\fill(5.12,2.96)circle(0.03);\fill(5.04,2.96)circle(0.03);\fill(4.96,2.96)circle(0.03);\fill(4.88,2.96)circle(0.03);\fill(4.8,2.96)circle(0.03);\fill(4.72,2.96)circle(0.03);\fill(4.64,2.96)circle(0.03);\fill(4.56,2.96)circle(0.03);\fill(4.48,2.96)circle(0.03);\fill(5.2,2.88)circle(0.03);\fill(5.12,2.88)circle(0.03);\fill(5.04,2.88)circle(0.03);\fill(4.96,2.88)circle(0.03);\fill(4.88,2.88)circle(0.03);\fill(4.8,2.88)circle(0.03);\fill(4.72,2.88)circle(0.03);\fill(4.64,2.88)circle(0.03);\fill(4.56,2.88)circle(0.03);\fill(5.2,2.8)circle(0.03);\fill(5.12,2.8)circle(0.03);\fill(5.04,2.8)circle(0.03);\fill(4.96,2.8)circle(0.03);\fill(4.88,2.8)circle(0.03);\fill(4.8,2.8)circle(0.03);\fill(4.72,2.8)circle(0.03);\fill(4.64,2.8)circle(0.03);\fill(5.2,2.72)circle(0.03);\fill(5.12,2.72)circle(0.03);\fill(5.04,2.72)circle(0.03);\fill(4.96,2.72)circle(0.03);\fill(4.88,2.72)circle(0.03);\fill(4.8,2.72)circle(0.03);\fill(4.72,2.72)circle(0.03);\fill(5.2,2.64)circle(0.03);\fill(5.12,2.64)circle(0.03);\fill(5.04,2.64)circle(0.03);\fill(4.96,2.64)circle(0.03);\fill(4.88,2.64)circle(0.03);\fill(4.8,2.64)circle(0.03);\fill(5.2,2.56)circle(0.03);\fill(5.12,2.56)circle(0.03);\fill(5.04,2.56)circle(0.03);\fill(4.96,2.56)circle(0.03);\fill(4.88,2.56)circle(0.03);\fill(5.2,2.48)circle(0.03);\fill(5.12,2.48)circle(0.03);\fill(5.04,2.48)circle(0.03);\fill(4.96,2.48)circle(0.03);\fill(5.2,2.4)circle(0.03);\fill(5.12,2.4)circle(0.03);\fill(5.04,2.4)circle(0.03);\fill(5.2,2.32)circle(0.03);\fill(5.12,2.32)circle(0.03);\fill(5.2,2.24)circle(0.03);\end{tikzpicture}
